Implications of Scaling Violations of F2 at HERA for Perturbative QCD

We critically examine the QCD predictions for the $Q^2$ dependence of the electron-proton deep-inelastic structure function $F_2(x,Q^2)$ in the small $x$ region, which is being probed at HERA. The standard results based on next-to-leading order Altarelli-Parisi evolution are compared with those that follow from the BFKL equation, which corresponds to the resummation of the leading log$(1/x)$ terms. The effects of parton screening are also quantified. The theoretical predictions are confronted with each other, and with existing data from HERA. (3 Postscript figures included).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%
%%%
%% End of the LaTeX file

Here are the figures in Postscript. Please place each figure into a
separate file which should begin with :

Figure 1    %!PS-Adobe-2.0     until   %%End of figure 1
Figure 2    %! FEYNMAN DRAW    until   %%End of figure 2
Figure 3    %!PS-Adobe-2.0     until   %%End of figure 3

Here is Figure 1

%!PS-Adobe-2.0
%%Title: meta.plotpd3 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 93/11/24   15.04
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230
/Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109
/element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 2 lw 1779 1112 222 1683 bl
 /xs 0 def
( Figure 1)
 /Helvetica   61 stwn
 gsave 1112 2950
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   61 sf 0    0 m
( Figure 1)
 show
 gr
 1 lw 222 1683 m 222 2795 l s 256 1683 m 222 1683 l s 239 1715 m 222 1715 l s
 239 1747 m 222 1747 l s 239 1778 m 222 1778 l s 239 1810 m 222 1810 l s 256
 1842 m 222 1842 l s 239 1874 m 222 1874 l s 239 1905 m 222 1905 l s 239 1937 m
 222 1937 l s 239 1969 m 222 1969 l s 256 2001 m 222 2001 l s 239 2032 m 222
 2032 l s 239 2064 m 222 2064 l s 239 2096 m 222 2096 l s 239 2128 m 222 2128 l
 s 256 2160 m 222 2160 l s 239 2191 m 222 2191 l s 239 2223 m 222 2223 l s 239
 2255 m 222 2255 l s 239 2287 m 222 2287 l s 256 2318 m 222 2318 l s 239 2350 m
 222 2350 l s 239 2382 m 222 2382 l s 239 2414 m 222 2414 l s 239 2445 m 222
 2445 l s 256 2477 m 222 2477 l s 239 2509 m 222 2509 l s 239 2541 m 222 2541 l
 s 239 2572 m 222 2572 l s 239 2604 m 222 2604 l s 256 2636 m 222 2636 l s 239
 2668 m 222 2668 l s 239 2699 m 222 2699 l s 239 2731 m 222 2731 l s 239 2763 m
 222 2763 l s 256 2795 m 222 2795 l s
 /xs 0 def
(0)
 /Helvetica   49 stwn
 gsave 178 1665
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.5)
 /Helvetica   49 stwn
 gsave 178 1824
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(1)
 /Helvetica   49 stwn
 gsave 178 1983
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(1.5)
 /Helvetica   49 stwn
 gsave 178 2142
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(1.5)
 show
 gr
 /xs 0 def
(2)
 /Helvetica   49 stwn
 gsave 178 2301
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(2.5)
 /Helvetica   49 stwn
 gsave 178 2459
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(2.5)
 show
 gr
 /xs 0 def
(3)
 /Helvetica   49 stwn
 gsave 178 2618
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(3.5)
 /Helvetica   49 stwn
 gsave 178 2777
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(3.5)
 show
 gr
 222 1683 m 2001 1683 l s 222 1716 m 222 1683 l s
 /xs 0 def
(10)
 /Helvetica   49 stwn
 gsave 222 1580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-4)
 /Helvetica   39 stwn
 gsave 262 1616
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   39 sf 0    0 m
(-4)
 show
 gr
 490 1700 m 490 1683 l s 647 1700 m 647 1683 l s 758 1700 m 758 1683 l s 844
 1700 m 844 1683 l s 914 1700 m 914 1683 l s 974 1700 m 974 1683 l s
1025 1700 m
 1025 1683 l s 1071 1700 m 1071 1683 l s 1112 1716 m 1112 1683 l s
 /xs 0 def
(10)
 /Helvetica   49 stwn
 gsave 1112 1580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Helvetica   39 stwn
 gsave 1152 1616
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   39 sf 0    0 m
(-3)
 show
 gr
 1379 1700 m 1379 1683 l s 1536 1700 m 1536 1683 l s 1647 1700 m 1647 1683 l s
 1733 1700 m 1733 1683 l s 1803 1700 m 1803 1683 l s 1863 1700 m 1863 1683 l s
 1915 1700 m 1915 1683 l s 1960 1700 m 1960 1683 l s 2001 1716 m 2001 1683 l s
 /xs 0 def
(10)
 /Helvetica   49 stwn
 gsave 2001 1580
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Helvetica   39 stwn
 gsave 2041 1616
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   39 sf 0    0 m
(-2)
 show
 gr
 2001 1683 m 2001 2795 l s 1967 1683 m 2001 1683 l s 1984 1715 m 2001 1715 l s
 1984 1747 m 2001 1747 l s 1984 1778 m 2001 1778 l s 1984 1810 m 2001 1810 l s
 1967 1842 m 2001 1842 l s 1984 1874 m 2001 1874 l s 1984 1905 m 2001 1905 l s
 1984 1937 m 2001 1937 l s 1984 1969 m 2001 1969 l s 1967 2001 m 2001 2001 l s
 1984 2032 m 2001 2032 l s 1984 2064 m 2001 2064 l s 1984 2096 m 2001 2096 l s
 1984 2128 m 2001 2128 l s 1967 2160 m 2001 2160 l s 1984 2191 m 2001 2191 l s
 1984 2223 m 2001 2223 l s 1984 2255 m 2001 2255 l s 1984 2287 m 2001 2287 l s
 1967 2318 m 2001 2318 l s 1984 2350 m 2001 2350 l s 1984 2382 m 2001 2382 l s
 1984 2414 m 2001 2414 l s 1984 2445 m 2001 2445 l s 1967 2477 m 2001 2477 l s
 1984 2509 m 2001 2509 l s 1984 2541 m 2001 2541 l s 1984 2572 m 2001 2572 l s
 1984 2604 m 2001 2604 l s 1967 2636 m 2001 2636 l s 1984 2668 m 2001 2668 l s
 1984 2699 m 2001 2699 l s 1984 2731 m 2001 2731 l s 1984 2763 m 2001 2763 l s
 1967 2795 m 2001 2795 l s 222 2795 m 2001 2795 l s 222 2761 m 222 2795 l s 490
 2778 m 490 2795 l s 647 2778 m 647 2795 l s 758 2778 m 758 2795 l s 844 2778 m
 844 2795 l s 914 2778 m 914 2795 l s 974 2778 m 974 2795 l s 1025 2778 m 1025
 2795 l s 1071 2778 m 1071 2795 l s 1112 2761 m 1112 2795 l s 1379 2778 m 1379
 2795 l s 1536 2778 m 1536 2795 l s 1647 2778 m 1647 2795 l s 1733 2778 m 1733
 2795 l s 1803 2778 m 1803 2795 l s 1863 2778 m 1863 2795 l s 1915 2778 m 1915
 2795 l s 1960 2778 m 1960 2795 l s 2001 2761 m 2001 2795 l s /w 9
 def /w2 {w 2 div} def /w3 {w 3 div} def 240 2453 m21 258 2440 m21 276 2427 m21
 293 2414 m21 311 2399 m21 329 2389 m21 347 2378 m21 365 2364 m21 382 2353 m21
 400 2341 m21 418 2330 m21 436 2319 m21 453 2308 m21 471 2297 m21 489 2287 m21
 507 2277 m21 525 2267 m21 542 2258 m21 560 2249 m21 578 2240 m21 596 2230 m21
 614 2221 m21 631 2212 m21 649 2204 m21 667 2196 m21 685 2189 m21 702 2179 m21
 720 2172 m21 738 2165 m21 756 2157 m21 774 2150 m21 791 2142 m21 809 2136 m21
 827 2129 m21 845 2122 m21 863 2116 m21 880 2109 m21 898 2104 m21 916 2097 m21
 934 2090 m21 951 2085 m21 969 2079 m21 987 2073 m21 1005 2068
 m21 1023 2063 m21
 1040 2057 m21 1058 2051 m21 1076 2047
m21 1094 2042 m21 1112 2037 m21 1129 2032
 m21 1147 2027 m21 1165 2022 m21 1183 2018 m21 1200 2013 m21 1218 2008 m21 1236
 2004 m21 1254 1999 m21 1272 1996 m21 1289 1991 m21 1307 1987 m21 1325 1983 m21
 1343 1979
m21 1360 1975 m21 1378 1972 m21 1396 1967 m21 1414 1964 m21 1432 1961
 m21 1449 1957 m21 1467 1953 m21 1485 1950 m21 1503 1946 m21 1521 1943 m21 1538
 1940 m21 1556 1936 m21 1574 1933 m21 1592 1930 m21 1609 1927 m21 1627 1924 m21
 1645 1921
m21 1663 1917 m21 1681 1915 m21 1698 1912 m21 1716 1909 m21 1734 1906
 m21 1752 1903 m21 1770 1900 m21 1787 1897 m21 1805 1894 m21 1823 1892 m21 1841
 1889 m21 1858 1886 m21 1876 1884 m21 1894 1881 m21 1912 1879 m21 1930 1876 m21
 1947 1873 m21 1965 1871 m21 1983 1869 m21 240 2277 m22 258 2272 m22 276 2265
 m22 293 2259 m22 311 2252 m22 329 2247 m22 347 2242 m22 365 2235 m22 382 2230
 m22 400 2223 m22 418 2217 m22 436 2212 m22 453 2206 m22 471 2200 m22 489 2195
 m22 507 2191 m22 525 2184 m22 542 2179 m22 560 2174 m22 578 2168 m22 596 2163
 m22 614 2158 m22 631 2153 m22 649 2147 m22 667 2143 m22 685 2138 m22 702 2133
 m22 720 2129 m22 738 2124 m22 756 2119 m22 774 2114 m22 791 2110 m22 809 2105
 m22 827 2101 m22 845 2096 m22 863 2092 m22 880 2087 m22 898 2084 m22 916 2080
 m22 934 2074
m22 951 2070 m22 969 2066 m22 987 2062 m22 1005 2058 m22 1023 2054
 m22 1040 2050 m22 1058 2046 m22 1076 2042 m22 1094 2039 m22 1112 2035 m22 1129
 2031 m22 1147 2027 m22 1165 2023 m22 1183 2020 m22 1200 2016 m22 1218 2012 m22
 1236 2008
m22 1254 2005 m22 1272 2002 m22 1289 1998 m22 1307 1994 m22 1325 1991
 m22 1343 1988 m22 1360 1984 m22 1378 1982 m22 1396 1978 m22 1414 1975 m22 1432
 1972 m22 1449 1968 m22 1467 1965 m22 1485 1962 m22 1503 1958 m22 1521 1955 m22
 1538 1953 m22 1556 1949
m22 1574 1947 m22 1592 1943 m22 1609 1940 m22 1627 1937
 m22 1645 1934 m22 1663 1931 m22 1681 1928 m22 1698 1925 m22 1716 1922 m22 1734
 1919 m22 1752 1916 m22 1770 1913 m22 1787 1910 m22 1805 1907 m22 1823 1904 m22
 1841 1902 m22 1858 1899
m22 1876 1896 m22 1894 1893 m22 1912 1890 m22 1930 1887
 m22 1947 1885 m22 1965 1882 m22 1983 1879 m22 /w 31
 def /w2 {w 2 div} def /w3 {w 3 div} def 786 2179 m20 786 2064 m 786 2163 l s
 786 2194 m 786 2293 l s 933 2042 m20 933 1966 m 933 2026 l s 933 2058 m 933
 2118 l s 1112 2096
m20 1112 2010 m 1112 2080 l s 1112 2112 m 1112 2182 l s 1445
 1959 m20 1445 1899 m 1445 1944 l s 1445 1975
m 1445 2020 l s 1667 1931 m20 1667
 1871 m 1667 1915 l s 1667 1946 m 1667 1991 l s 1890 1909 m20 1890 1851 m 1890
 1893 l s 1890 1924
m 1890 1966 l s s s 777 2045 m24 777 1975 m 777 2030 l s 777
 2061 m 777 2115 l s 1049 2017 m24 1049 1972 m 1049 2001 l s 1049 2032 m 1049
 2061 l s 1316 1937
m24 1316 1902 m 1316 1922 l s 1316 1953 m 1316 1972 l s 3 lw
 259 2398 m 309 2369 l 323 2361 l 378 2331 l 426 2306 l 468 2285 l 507 2266 l
 542 2250 l 574 2235 l 603 2222 l 631 2210 l 657 2199 l 681 2189 l 703 2180 l
 725 2171 l 745 2163 l 764 2155 l 783 2148 l 800 2142 l 817 2135 l 833 2130 l
 848 2124 l 863 2119 l 877 2114 l 891 2109 l 905 2104 l 917 2100 l 930 2096 l
 942 2092 l 954 2088 l 965 2084 l 976 2080 l 987 2077 l 997 2074 l 1007 2070 l
 1017 2067 l 1027 2064 l 1036 2061 l 1045 2058 l 1054 2056 l 1063 2053 l 1072
 2051 l 1080 2048 l 1088 2046 l 1096 2043 l 1104 2041 l 1112 2039 l 1119 2037 l
 1127 2034 l 1134 2032 l 1141 2030 l s 1141 2030 m 1148 2028 l 1155 2026 l 1162
 2025 l 1169 2023 l 1175 2021 l 1182 2019 l 1188 2018 l 1194 2016 l 1200 2014 l
 1206 2013 l 1212 2011 l 1218 2009 l 1224 2008 l 1229 2006 l 1235 2005 l 1241
 2004 l 1246 2002 l 1251 2001 l 1257 2000 l 1262 1998 l 1267 1997 l 1272 1996 l
 1277 1994 l 1282 1993 l 1287 1992 l 1292 1991 l 1297 1990 l 1301 1988 l 1306
 1987 l 1310 1986 l 1315 1985 l 1320 1984 l 1324 1983 l 1328 1982 l 1333 1981 l
 1337 1980 l 1341 1979 l 1345 1978 l 1350 1977 l 1354 1976 l 1358 1975 l 1362
 1974 l 1366 1973 l 1370 1972 l 1374 1971 l 1377 1971 l 1381 1970 l 1385 1969 l
 1389 1968 l s 1389 1968 m 1392 1967 l 1396 1966 l 1400 1966 l 1403 1965 l 1407
 1964 l 1411 1963 l 1414 1962 l 1418 1962 l 1421 1961 l 1424 1960 l 1428 1959 l
 1431 1959 l 1434 1958 l 1438 1957 l 1441 1957 l 1444 1956 l 1447 1955 l 1451
 1954 l 1454 1954 l 1457 1953 l 1460 1953 l 1463 1952 l 1466 1951 l 1469 1951 l
 1472 1950 l 1475 1949 l 1478 1949 l 1481 1948 l 1484 1948 l 1487 1947 l 1490
 1946 l 1493 1946 l 1496 1945 l 1498 1945 l 1501 1944 l 1504 1943 l 1507 1943 l
 1509 1942 l 1512 1942 l 1515 1941 l 1518 1941 l 1520 1940 l 1523 1940 l 1526
 1939 l 1528 1939 l 1531 1938 l 1533 1938 l 1536 1937 l 1538 1937 l s 1538 1937
 m 1541 1936 l 1543 1936 l 1546 1935 l 1548 1935 l 1551 1934 l 1553 1934 l 1556
 1933 l 1558 1933 l 1561 1932 l 1563 1932 l 1565 1932 l 1568 1931 l 1570 1931 l
 1572 1930 l 1575 1930 l 1577 1929 l 1579 1929 l 1581 1928 l 1584 1928 l 1586
 1928 l 1588 1927 l 1590 1927 l 1593 1926 l 1595 1926 l 1597 1926 l 1599 1925 l
 1601 1925 l 1603 1924 l 1606 1924 l 1608 1924 l 1610 1923 l 1612 1923 l 1614
 1922 l 1616 1922 l 1618 1922 l 1620 1921 l 1622 1921 l 1624 1921 l 1626 1920 l
 1628 1920 l 1630 1920 l 1632 1919 l 1634 1919 l 1636 1919 l 1638 1918 l 1640
 1918 l 1642 1917 l 1644 1917 l 1646 1917 l s 1646 1917 m 1648 1916 l 1650 1916
 l 1652 1916 l 1654 1915 l 1655 1915 l 1657 1915 l 1659 1915 l 1661 1914 l 1663
 1914 l 1665 1914 l 1666 1913 l 1668 1913 l 1670 1913 l 1672 1912 l 1674 1912 l
 1675 1912 l 1677 1911 l 1679 1911 l 1681 1911 l 1683 1911 l 1684 1910 l 1686
 1910 l 1688 1910 l 1689 1909 l 1691 1909 l 1693 1909 l 1695 1909 l 1696 1908 l
 1698 1908 l 1700 1908 l 1701 1907 l 1703 1907 l 1705 1907 l 1706 1907 l 1708
 1906 l 1709 1906 l 1711 1906 l 1713 1906 l 1714 1905 l 1716 1905 l 1717 1905 l
 1719 1904 l 1721 1904 l 1722 1904 l 1724 1904 l 1725 1903 l 1727 1903 l 1728
 1903 l 1730 1903 l s 1730 1903 m 1732 1902 l 1733 1902 l 1735 1902 l 1736 1902
 l 1738 1901 l 1739 1901 l 1741 1901 l 1742 1901 l 1744 1901 l 1745 1900 l 1747
 1900 l 1748 1900 l 1750 1900 l 1751 1899 l 1752 1899 l 1754 1899 l 1755 1899 l
 1757 1898 l 1758 1898 l 1760 1898 l 1761 1898 l 1763 1898 l 1764 1897 l 1765
 1897 l 1767 1897 l 1768 1897 l 1770 1896 l 1771 1896 l 1772 1896 l 1774 1896 l
 1775 1896 l 1776 1895 l 1778 1895 l 1779 1895 l 1781 1895 l 1782 1895 l 1783
 1894 l 1785 1894 l 1786 1894 l 1787 1894 l 1789 1894 l 1790 1893 l 1791 1893 l
 1792 1893 l 1794 1893 l 1795 1893 l 1796 1892 l 1798 1892 l 1799 1892 l s 1799
 1892 m 1800 1892 l 1802 1892 l 1803 1891 l 1804 1891 l 1805 1891 l 1807 1891 l
 1808 1891 l 1809 1891 l 1810 1890 l 1812 1890 l 1813 1890 l 1814 1890 l 1815
 1890 l 1817 1889 l 1818 1889 l 1819 1889 l 1820 1889 l 1822 1889 l 1823 1889 l
 1824 1888 l 1825 1888 l 1826 1888 l 1828 1888 l 1829 1888 l 1830 1887 l 1831
 1887 l 1832 1887 l 1833 1887 l 1835 1887 l 1836 1887 l 1837 1886 l 1838 1886 l
 1839 1886 l 1841 1886 l 1842 1886 l 1843 1886 l 1844 1885 l 1845 1885 l 1846
 1885 l 1847 1885 l 1849 1885 l 1850 1885 l 1851 1885 l 1852 1884 l 1853 1884 l
 1854 1884 l 1855 1884 l 1856 1884 l 1857 1884 l s 1857 1884 m 1859 1883 l 1860
 1883 l 1861 1883 l 1862 1883 l 1863 1883 l 1864 1883 l 1865 1883 l 1866 1882 l
 1867 1882 l 1868 1882 l 1869 1882 l 1871 1882 l 1872 1882 l 1873 1881 l 1874
 1881 l 1875 1881 l 1876 1881 l 1877 1881 l 1878 1881 l 1879 1881 l 1880 1880 l
 1881 1880 l 1882 1880 l 1883 1880 l 1884 1880 l 1885 1880 l 1886 1880 l 1887
 1879 l 1888 1879 l 1889 1879 l 1890 1879 l 1891 1879 l 1892 1879 l 1893 1879 l
 1894 1879 l 1895 1878 l 1896 1878 l 1897 1878 l 1898 1878 l 1899 1878 l 1900
 1878 l 1901 1878 l 1902 1877 l 1903 1877 l 1904 1877 l 1905 1877 l 1906 1877 l
 1907 1877 l 1908 1877 l s 1908 1877 m 1909 1877 l 1910 1876 l 1911 1876 l 1912
 1876 l 1913 1876 l 1914 1876 l 1915 1876 l 1916 1876 l 1917 1876 l 1918 1875 l
 1919 1875 l 1920 1875 l 1921 1875 l 1922 1875 l 1923 1875 l 1924 1875 l 1925
 1874 l 1926 1874 l 1927 1874 l 1928 1874 l 1929 1874 l 1930 1874 l 1931 1874 l
 1932 1874 l 1933 1874 l 1934 1873 l 1935 1873 l 1936 1873 l 1937 1873 l 1938
 1873 l 1939 1873 l 1940 1873 l 1941 1872 l 1942 1872 l 1943 1872 l 1944 1872 l
 1945 1872 l 1946 1872 l 1947 1872 l 1948 1872 l 1949 1871 l 1950 1871 l 1951
 1871 l 1952 1871 l 1953 1871 l s 1953 1871 m 1954 1871 l 1955 1871 l 1956 1871
 l 1957 1871 l 1957 1870 l 1958 1870 l 1959 1870 l 1960 1870 l 1961 1870 l 1962
 1870 l 1963 1870 l 1964 1870 l 1965 1869 l 1966 1869 l 1967 1869 l 1968 1869 l
 1969 1869 l 1970 1869 l 1971 1869 l 1972 1869 l 1973 1869 l 1973 1868 l 1974
 1868 l 1975 1868 l 1976 1868 l 1977 1868 l 1978 1868 l 1979 1868 l 1980 1868 l
 1981 1868 l 1982 1867 l 1983 1867 l 1984 1867 l 1985 1867 l 1986 1867 l 1987
 1867 l 1988 1867 l 1989 1867 l 1990 1866 l 1991 1866 l 1992 1866 l 1993 1866 l
 s 1993 1866 m 1994 1866 l 1995 1866 l 1996 1866 l 1997 1866 l 1998 1866 l 1999
 1865 l 2000 1865 l s [12 12] 0 sd 259 2718 m 296 2674 l 323 2643 l 361 2601 l
 378 2583 l 417 2542 l 426 2534 l 468 2492 l 507 2456 l 542 2426 l 574 2398 l
 603 2374 l 631 2353 l 657 2333 l 681 2315 l 703 2299 l 725 2284 l 745 2270 l
 764 2257 l 783 2245 l 800 2234 l 817 2224 l 833 2214 l 848 2205 l 863 2196 l
 877 2188 l 891 2180 l 905 2173 l 917 2166 l 930 2159 l 942 2153 l 954 2147 l
 965 2141 l 976 2136 l 987 2130
l 997 2125 l 1007 2120 l 1017 2116 l 1027 2111 l
 1036 2107 l 1045 2103 l 1054 2099 l 1063 2095 l 1072 2091 l 1080 2087 l 1088
 2084 l 1096 2080 l 1104 2077 l 1112 2074 l 1119 2071 l 1127 2068 l 1134 2065 l
 1141 2062 l s 1141 2062 m 1148 2059 l 1155 2056 l 1162 2054 l 1169 2051 l 1175
 2049 l 1182 2046 l 1188 2044 l 1194 2042 l 1200 2039 l 1206 2037 l 1212 2035 l
 1218 2033 l 1224 2031 l 1229 2029 l 1235 2027 l 1241 2025 l 1246 2023 l 1251
 2021 l 1257 2019 l 1262 2018 l 1267 2016 l 1272 2014 l 1277 2013 l 1282 2011 l
 1287 2009 l 1292 2008 l 1297 2006 l 1301 2005 l 1306 2003 l 1310 2002 l 1315
 2000 l 1320 1999 l 1324 1998 l 1328 1996 l 1333 1995 l 1337 1994 l 1341 1992 l
 1345 1991 l 1350 1990 l 1354 1989 l 1358 1988 l 1362 1986 l 1366 1985 l 1370
 1984 l 1374 1983 l 1377 1982 l 1381 1981 l 1385 1980 l 1389 1979 l s 1389 1979
 m 1392 1978 l 1396 1977 l 1400 1976 l 1403 1975 l 1407 1974 l 1411 1973 l 1414
 1972 l 1418 1971 l 1421 1970 l 1424 1969 l 1428 1968 l 1431 1967 l 1434 1966 l
 1438 1965 l 1441 1964 l 1444 1964 l 1447 1963 l 1451 1962 l 1454 1961 l 1457
 1960 l 1460 1960 l 1463 1959 l 1466 1958 l 1469 1957 l 1472 1956 l 1475 1956 l
 1478 1955 l 1481 1954 l 1484 1954 l 1487 1953 l 1490 1952 l 1493 1951 l 1496
 1951 l 1498 1950 l 1501 1949 l 1504 1949 l 1507 1948 l 1509 1947 l 1512 1947 l
 1515 1946 l 1518 1945 l 1520 1945 l 1523 1944 l 1526 1944 l 1528 1943 l 1531
 1942 l 1533 1942 l 1536 1941 l 1538 1941 l s 1538 1941 m 1541 1940 l 1543 1940
 l 1546 1939 l 1548 1938 l 1551 1938 l 1553 1937 l 1556 1937 l 1558 1936 l 1561
 1936 l 1563 1935 l 1565 1935 l 1568 1934 l 1570 1934 l 1572 1933 l 1575 1933 l
 1577 1932 l 1579 1932 l 1581 1931 l 1584 1931 l 1586 1930 l 1588 1930 l 1590
 1929 l 1593 1929 l 1595 1928 l 1597 1928 l 1599 1927 l 1601 1927 l 1603 1926 l
 1606 1926 l 1608 1926 l 1610 1925 l 1612 1925 l 1614 1924 l 1616 1924 l 1618
 1923 l 1620 1923 l 1622 1923 l 1624 1922 l 1626 1922 l 1628 1921 l 1630 1921 l
 1632 1921 l 1634 1920 l 1636 1920 l 1638 1919 l 1640 1919 l 1642 1919 l 1644
 1918 l 1646 1918 l s 1646 1918 m 1648 1917 l 1650 1917 l 1652 1917 l 1654 1916
 l 1655 1916 l 1657 1916 l 1659 1915 l 1661 1915 l 1663 1915 l 1665 1914 l 1666
 1914 l 1668 1913 l 1670 1913 l 1672 1913 l 1674 1912 l 1675 1912 l 1677 1912 l
 1679 1911 l 1681 1911 l 1683 1911 l 1684 1910 l 1686 1910 l 1688 1910 l 1689
 1910 l 1691 1909 l 1693 1909 l 1695 1909 l 1696 1908 l 1698 1908 l 1700 1908 l
 1701 1907 l 1703 1907 l 1705 1907 l 1706 1906 l 1708 1906 l 1709 1906 l 1711
 1906 l 1713 1905 l 1714 1905 l 1716 1905 l 1717 1904 l 1719 1904 l 1721 1904 l
 1722 1904 l 1724 1903 l 1725 1903 l 1727 1903 l 1728 1902 l 1730 1902 l s 1730
 1902 m 1732 1902 l 1733 1902 l 1735 1901 l 1736 1901 l 1738 1901 l 1739 1901 l
 1741 1900 l 1742 1900 l 1744 1900 l 1745 1900 l 1747 1899 l 1748 1899 l 1750
 1899 l 1751 1899 l 1752 1898 l 1754 1898 l 1755 1898 l 1757 1898 l 1758 1897 l
 1760 1897 l 1761 1897 l 1763 1897 l 1764 1896 l 1765 1896 l 1767 1896 l 1768
 1896 l 1770 1896 l 1771 1895 l 1772 1895 l 1774 1895 l 1775 1895 l 1776 1894 l
 1778 1894 l 1779 1894 l 1781 1894 l 1782 1893 l 1783 1893 l 1785 1893 l 1786
 1893 l 1787 1893 l 1789 1892 l 1790 1892 l 1791 1892 l 1792 1892 l 1794 1892 l
 1795 1891 l 1796 1891 l 1798 1891 l 1799 1891 l s 1799 1891 m 1800 1891 l 1802
 1890 l 1803 1890 l 1804 1890 l 1805 1890 l 1807 1890 l 1808 1889 l 1809 1889 l
 1810 1889 l 1812 1889 l 1813 1889 l 1814 1888 l 1815 1888 l 1817 1888 l 1818
 1888 l 1819 1888 l 1820 1887 l 1822 1887 l 1823 1887 l 1824 1887 l 1825 1887 l
 1826 1887 l 1828 1886 l 1829 1886 l 1830 1886 l 1831 1886 l 1832 1886 l 1833
 1885 l 1835 1885 l 1836 1885 l 1837 1885 l 1838 1885 l 1839 1885 l 1841 1884 l
 1842 1884 l 1843 1884 l 1844 1884 l 1845 1884 l 1846 1884 l 1847 1883 l 1849
 1883 l 1850 1883 l 1851 1883 l 1852 1883 l 1853 1883 l 1854 1882 l 1855 1882 l
 1856 1882 l 1857 1882 l s 1857 1882 m 1859 1882 l 1860 1882 l 1861 1881 l 1862
 1881 l 1863 1881 l 1864 1881 l 1865 1881 l 1866 1881 l 1867 1880 l 1868 1880 l
 1869 1880 l 1871 1880 l 1872 1880 l 1873 1880 l 1874 1880 l 1875 1879 l 1876
 1879 l 1877 1879 l 1878 1879 l 1879 1879 l 1880 1879 l 1881 1879 l 1882 1878 l
 1883 1878 l 1884 1878 l 1885 1878 l 1886 1878 l 1887 1878 l 1888 1878 l 1889
 1877 l 1890 1877 l 1891 1877 l 1892 1877 l 1893 1877 l 1894 1877 l 1895 1877 l
 1896 1876 l 1897 1876 l 1898 1876 l 1899 1876 l 1900 1876 l 1901 1876 l 1902
 1876 l 1903 1875 l 1904 1875 l 1905 1875 l 1906 1875 l 1907 1875 l 1908 1875 l
 s 1908 1875 m 1909 1875 l 1910 1875 l 1911 1874 l 1912 1874 l 1913 1874 l 1914
 1874 l 1915 1874 l 1916 1874 l 1917 1874 l 1918 1874 l 1919 1873 l 1920 1873 l
 1921 1873 l 1922 1873 l 1923 1873 l 1924 1873 l 1925 1873 l 1926 1872 l 1927
 1872 l 1928 1872 l 1929 1872 l 1930 1872 l 1931 1872 l 1932 1872 l 1933 1872 l
 1934 1872 l 1935 1871 l 1936 1871 l 1937 1871 l 1938 1871 l 1939 1871 l 1940
 1871 l 1941 1871 l 1942 1870 l 1943 1870 l 1944 1870 l 1945 1870 l 1946 1870 l
 1947 1870 l 1948 1870 l 1949 1870 l 1950 1869 l 1951 1869 l 1952 1869 l 1953
 1869 l s 1953 1869 m 1954 1869 l 1955 1869 l 1956 1869 l 1957 1869 l 1958 1868
 l 1959 1868 l 1960 1868 l 1961 1868 l 1962 1868 l 1963 1868 l 1964 1868 l 1965
 1868 l 1966 1867 l 1967 1867 l 1968 1867 l 1969 1867 l 1970 1867 l 1971 1867 l
 1972 1867 l 1973 1867 l 1974 1866 l 1975 1866 l 1976 1866 l 1977 1866 l 1978
 1866 l 1979 1866 l 1980 1866 l 1981 1866 l 1982 1866 l 1982 1865 l 1983 1865 l
 1984 1865 l 1985 1865 l 1986 1865 l 1987 1865 l 1988 1865 l 1989 1865 l 1990
 1865 l 1991 1864 l 1992 1864 l 1993 1864 l s 1993 1864 m 1994 1864 l 1995 1864
 l 1996 1864 l 1997 1864 l 1998 1864 l 1999 1864 l 2000 1863 l s [4 8] 0 sd 259
 2496 m 313 2461 l 323 2454 l 378 2420 l 426 2391 l 468 2366 l 507 2344 l 542
 2324 l 574 2307 l 603 2291 l 631 2277 l 657 2264 l 681 2252 l 703 2241 l 725
 2231 l 745 2221 l 764 2212 l 783 2203 l 800 2195 l 817 2188 l 833 2181 l 848
 2174 l 863 2168 l 877 2161 l 891 2156 l 905 2150 l 917 2145 l 930 2140 l 942
 2135 l 954 2130 l 965 2125 l 976 2121 l 987 2117 l 997 2113 l 1007 2109 l 1017
 2105 l 1027 2101 l 1036 2098 l 1045 2095 l 1054 2091 l 1063 2088 l 1072 2085 l
 1080 2082 l 1088 2079 l 1096 2076 l 1104 2073 l 1112 2070 l 1119 2068 l 1127
 2065 l 1134 2063 l 1141 2060 l s 1141 2060 m 1148 2058 l 1155 2055 l 1162 2053
 l 1169 2051 l 1175 2049 l 1182 2047 l 1188 2044 l 1194 2042 l 1200 2040 l 1206
 2038 l 1212 2037 l 1218 2035 l 1224 2033 l 1229 2031 l 1235 2029 l 1241 2027 l
 1246 2026 l 1251 2024 l 1257 2022 l 1262 2021 l 1267 2019 l 1272 2018 l 1277
 2016 l 1282 2015 l 1287 2013 l 1292 2012 l 1297 2010 l 1301 2009 l 1306 2007 l
 1310 2006 l 1315 2005 l 1320 2003 l 1324 2002 l 1328 2001 l 1333 2000 l 1337
 1998 l 1341 1997 l 1345 1996 l 1350 1995 l 1354 1994 l 1358 1992 l 1362 1991 l
 1366 1990 l 1370 1989 l 1374 1988 l 1377 1987 l 1381 1986 l 1385 1985 l 1389
 1984 l s 1389 1984 m 1392 1983 l 1396 1982 l 1400 1981 l 1403 1980 l 1407 1979
 l 1411 1978 l 1414 1977 l 1418 1976 l 1421 1975 l 1424 1974 l 1428 1973 l 1431
 1972 l 1434 1971 l 1438 1971 l 1441 1970 l 1444 1969 l 1447 1968 l 1451 1967 l
 1454 1966 l 1457 1966 l 1460 1965 l 1463 1964 l 1466 1963 l 1469 1962 l 1472
 1962 l 1475 1961 l 1478 1960 l 1481 1959 l 1484 1959 l 1487 1958 l 1490 1957 l
 1493 1956 l 1496 1956 l 1498 1955 l 1501 1954 l 1504 1954 l 1507 1953 l 1509
 1952 l 1512 1952 l 1515 1951 l 1518 1950 l 1520 1950 l 1523 1949 l 1526 1948 l
 1528 1948 l 1531 1947 l 1533 1947 l 1536 1946 l 1538 1945 l s 1538 1945 m 1541
 1945 l 1543 1944 l 1546 1944 l 1548 1943 l 1551 1942 l 1553 1942 l 1556 1941 l
 1558 1941 l 1561 1940 l 1563 1940 l 1565 1939 l 1568 1938 l 1570 1938 l 1572
 1937 l 1575 1937 l 1577 1936 l 1579 1936 l 1581 1935 l 1584 1935 l 1586 1934 l
 1588 1934 l 1590 1933 l 1593 1933 l 1595 1932 l 1597 1932 l 1599 1931 l 1601
 1931 l 1603 1930 l 1606 1930 l 1608 1929 l 1610 1929 l 1612 1928 l 1614 1928 l
 1616 1928 l 1618 1927 l 1620 1927 l 1622 1926 l 1624 1926 l 1626 1925 l 1628
 1925 l 1630 1924 l 1632 1924 l 1634 1924 l 1636 1923 l 1638 1923 l 1640 1922 l
 1642 1922 l 1644 1922 l 1646 1921 l s 1646 1921 m 1648 1921 l 1650 1920 l 1652
 1920 l 1654 1920 l 1655 1919 l 1657 1919 l 1659 1918 l 1661 1918 l 1663 1918 l
 1665 1917 l 1666 1917 l 1668 1916 l 1670 1916 l 1672 1916 l 1674 1915 l 1675
 1915 l 1677 1915 l 1679 1914 l 1681 1914 l 1683 1914 l 1684 1913 l 1686 1913 l
 1688 1912 l 1689 1912 l 1691 1912 l 1693 1911 l 1695 1911 l 1696 1911 l 1698
 1910 l 1700 1910 l 1701 1910 l 1703 1909 l 1705 1909 l 1706 1909 l 1708 1908 l
 1709 1908 l 1711 1908 l 1713 1907 l 1714 1907 l 1716 1907 l 1717 1907 l 1719
 1906 l 1721 1906 l 1722 1906 l 1724 1905 l 1725 1905 l 1727 1905 l 1728 1904 l
 1730 1904 l s 1730 1904 m 1732 1904 l 1733 1903 l 1735 1903 l 1736 1903 l 1738
 1903 l 1739 1902 l 1741 1902 l 1742 1902 l 1744 1901 l 1745 1901 l 1747 1901 l
 1748 1901 l 1750 1900 l 1751 1900 l 1752 1900 l 1754 1900 l 1755 1899 l 1757
 1899 l 1758 1899 l 1760 1898 l 1761 1898 l 1763 1898 l 1764 1898 l 1765 1897 l
 1767 1897 l 1768 1897 l 1770 1897 l 1771 1896 l 1772 1896 l 1774 1896 l 1775
 1896 l 1776 1895 l 1778 1895 l 1779 1895 l 1781 1895 l 1782 1894 l 1783 1894 l
 1785 1894 l 1786 1894 l 1787 1893 l 1789 1893 l 1790 1893 l 1791 1893 l 1792
 1892 l 1794 1892 l 1795 1892 l 1796 1892 l 1798 1892 l 1799 1891 l s 1799 1891
 m 1800 1891 l 1802 1891 l 1803 1891 l 1804 1890 l 1805 1890 l 1807 1890 l 1808
 1890 l 1809 1890 l 1810 1889 l 1812 1889 l 1813 1889 l 1814 1889 l 1815 1888 l
 1817 1888 l 1818 1888 l 1819 1888 l 1820 1888 l 1822 1887 l 1823 1887 l 1824
 1887 l 1825 1887 l 1826 1887 l 1828 1886 l 1829 1886 l 1830 1886 l 1831 1886 l
 1832 1886 l 1833 1885 l 1835 1885 l 1836 1885 l 1837 1885 l 1838 1885 l 1839
 1884 l 1841 1884 l 1842 1884 l 1843 1884 l 1844 1884 l 1845 1883 l 1846 1883 l
 1847 1883 l 1849 1883 l 1850 1883 l 1851 1882 l 1852 1882 l 1853 1882 l 1854
 1882 l 1855 1882 l 1856 1881 l 1857 1881 l s 1857 1881 m 1859 1881 l 1860 1881
 l 1861 1881 l 1862 1881 l 1863 1880 l 1864 1880 l 1865 1880 l 1866 1880 l 1867
 1880 l 1868 1880 l 1869 1879 l 1871 1879 l 1872 1879 l 1873 1879 l 1874 1879 l
 1875 1878 l 1876 1878 l 1877 1878 l 1878 1878 l 1879 1878 l 1880 1878 l 1881
 1877 l 1882 1877 l 1883 1877 l 1884 1877 l 1885 1877 l 1886 1877 l 1887 1876 l
 1888 1876 l 1889 1876 l 1890 1876 l 1891 1876 l 1892 1876 l 1893 1876 l 1894
 1875 l 1895 1875 l 1896 1875 l 1897 1875 l 1898 1875 l 1899 1875 l 1900 1874 l
 1901 1874 l 1902 1874 l 1903 1874 l 1904 1874 l 1905 1874 l 1906 1874 l 1907
 1873 l 1908 1873 l s 1908 1873 m 1909 1873 l 1910 1873 l 1911 1873 l 1912 1873
 l 1913 1872 l 1914 1872 l 1915 1872 l 1916 1872 l 1917 1872 l 1918 1872 l 1919
 1872 l 1920 1871 l 1921 1871 l 1922 1871 l 1923 1871 l 1924 1871 l 1925 1871 l
 1926 1870 l 1927 1870 l 1928 1870 l 1929 1870 l 1930 1870 l 1931 1870 l 1932
 1870 l 1933 1870 l 1934 1869 l 1935 1869 l 1936 1869 l 1937 1869 l 1938 1869 l
 1939 1869 l 1940 1868 l 1941 1868 l 1942 1868 l 1943 1868 l 1944 1868 l 1945
 1868 l 1946 1868 l 1947 1867 l 1948 1867 l 1949 1867 l 1950 1867 l 1951 1867 l
 1952 1867 l 1953 1867 l s 1953 1867 m 1954 1866 l 1955 1866 l 1956 1866 l 1957
 1866 l 1958 1866 l 1959 1866 l 1960 1866 l 1961 1865 l 1962 1865 l 1963 1865 l
 1964 1865 l 1965 1865 l 1966 1865 l 1967 1865 l 1968 1864 l 1969 1864 l 1970
 1864 l 1971 1864 l 1972 1864 l 1973 1864 l 1974 1864 l 1975 1863 l 1976 1863 l
 1977 1863 l 1978 1863 l 1979 1863 l 1980 1863 l 1981 1863 l 1982 1863 l 1982
 1862 l 1983 1862 l 1984 1862 l 1985 1862 l 1986 1862 l 1987 1862 l 1988 1862 l
 1989 1862 l 1989 1861 l 1990 1861 l 1991 1861 l 1992 1861 l 1993 1861 l s 1993
 1861 m 1994 1861 l 1995 1861 l 1996 1861 l 1996 1860 l 1997 1860 l 1998 1860 l
 1999 1860 l 2000 1860 l s [] 0 sd 1 lw 43 2617 m 77 2617 l s 45 2619 m 79 2619
 l s 43 2617 m 43 2638 l s 45 2619
m 45 2640 l s 59 2617 m 59 2630 l s 61 2619 m
 61 2632 l s 72 2643 m 72 2643 l 70 2644
l 69 2644 l 68 2646 l 68 2649 l 69 2651
 l 70 2652 l 72 2652
l 73 2652 l 75 2652 l 77 2650 l 85 2642 l 85 2653 l s 74
 2645 m 74 2645
l 72 2646 l 71 2646 l 70 2648 l 70 2651 l 71 2653 l 72 2654 l 74
 2654 l 75 2654 l 77 2654 l 79 2652 l 87 2644 l 87 2655 l s 37 2673 m 40 2670 l
 45 2667 l 51 2663
l 59 2662 l 66 2662 l 74 2663 l 80 2667 l 85 2670 l 88 2673 l
 s 39 2675 m 42 2672 l 47 2669
l 53 2665 l 61 2664 l 68 2664 l 76 2665 l 82 2669
 l 87 2672 l 90 2675 l s 55 2683 m 77 2700 l s 57 2685 m 79 2702 l s 55 2700 m
 77 2683 l s 57 2702 m 79 2685 l s 75 2714 m 77 2713 l 75 2711 l 74 2713 l 75
 2714 l 78 2714 l 82 2713 l 83 2711 l s 77 2716 m 79 2715 l 77 2713 l 76 2715 l
 77 2716 l 80 2716
l 84 2715 l 85 2713 l s 43 2735 m 45 2732 l 48 2729 l 51 2727
 l 56 2725 l 64 2725
l 69 2727 l 72 2729 l 75 2732 l 77 2735 l 77 2741 l 75 2744
 l 72 2748 l 69 2749
l 64 2751 l 56 2751 l 51 2749 l 48 2748 l 45 2744 l 43 2741
 l 43 2735 l cl s 45 2737 m 47 2734
l 50 2731 l 53 2729 l 58 2727 l 66 2727 l 71
 2729 l 74 2731 l 77 2734
l 79 2737 l 79 2743 l 77 2746 l 74 2750 l 71 2751 l 66
 2753 l 58 2753 l 53 2751
l 50 2750 l 47 2746 l 45 2743 l 45 2737 l cl s 70 2740
 m 80 2749 l s 72 2742
m 82 2751 l s 39 2759 m 38 2759 l 37 2760 l 36 2760 l 35
 2762 l 35 2765
l 36 2767 l 37 2767 l 38 2768 l 40 2768 l 41 2767 l 44 2766 l 52
 2758 l 52 2769 l s 41 2761 m 40 2761 l 39 2762 l 38 2762 l 37 2764 l 37 2767 l
 38 2769 l 39 2769 l 40 2770
l 42 2770 l 43 2769 l 46 2768 l 54 2760 l 54 2771 l
 s 37 2776 m 40 2779
l 45 2783 l 51 2786 l 59 2787 l 66 2787 l 74 2786 l 80 2783
 l 85 2779 l 88 2776 l s 39 2778 m 42 2781 l 47 2785 l 53 2788 l 61 2789 l 68
 2789 l 76 2788 l 82 2785 l 87 2781 l 90 2778 l s
 gsave 1536 2636
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m
(Q)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   41 sf 0   30 m
(2)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   59 sf 0    0 m
( = 15 GeV)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   41 sf 0   30 m
(2)
 show
 gr
 gsave 324 2636
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(MRS\(D\302\261\))
 show
 gr
 gsave 259 2509
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(GRV)
 show
 gr
 3 lw 324 2064 m 324 2366 l s 314 2349 m 324 2366 l 334 2349 l s
 gsave 259 2032
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(MRS\(H\))
 show
 gr
 379 2160 m 379 2350 l s 369 2333 m 379 2350 l 389 2333 l s
 gsave 352 2128
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(AKMS)
 show
 gr
 509 1969 m 509 2191 l s 499 2175 m 509 2191 l 519 2175 l s
 gsave 404 1937
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(AKMS\(hot spot\))
 show
 gr
 2 lw 1779 1112 222 349 bl 1 lw 222 349
m 222 1461 l s 256 349 m 222 349 l s 239
 381 m 222 381 l s 239 413
m 222 413 l s 239 445 m 222 445 l s 239 476 m 222 476
 l s 256 508 m 222 508 l s 239 540
m 222 540 l s 239 572 m 222 572 l s 239 603 m
 222 603 l s 239 635 m 222 635 l s 256 667 m 222 667 l s 239 699 m 222 699 l s
 239 730 m 222 730 l s 239 762
m 222 762 l s 239 794 m 222 794 l s 256 826 m 222
 826 l s 239 857 m 222 857 l s 239 889 m 222 889 l s 239 921 m 222 921 l s 239
 953 m 222 953 l s 256 984 m 222 984 l s 239 1016 m 222 1016 l s 239 1048 m 222
 1048 l s 239 1080 m 222 1080 l s 239 1112 m 222 1112 l s 256 1143 m 222 1143 l
 s 239 1175 m 222 1175 l s 239 1207 m 222 1207 l s 239 1239 m 222 1239 l s 239
 1270 m 222 1270 l s 256 1302 m 222 1302 l s 239 1334 m 222 1334 l s 239 1366 m
 222 1366 l s 239 1397 m 222 1397 l s 239 1429 m 222 1429 l s 256 1461 m 222
 1461 l s
 /xs 0 def
(0)
 /Helvetica   49 stwn
 gsave 178 332
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.5)
 /Helvetica   49 stwn
 gsave 178 490
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(1)
 /Helvetica   49 stwn
 gsave 178 649
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(1.5)
 /Helvetica   49 stwn
 gsave 178 808
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(1.5)
 show
 gr
 /xs 0 def
(2)
 /Helvetica   49 stwn
 gsave 178 967
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(2.5)
 /Helvetica   49 stwn
 gsave 178 1125
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(2.5)
 show
 gr
 /xs 0 def
(3)
 /Helvetica   49 stwn
 gsave 178 1284
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(3.5)
 /Helvetica   49 stwn
 gsave 178 1443
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(3.5)
 show
 gr
 222 349 m 2001 349 l s 222 383 m 222 349 l s
 /xs 0 def
(10)
 /Helvetica   49 stwn
 gsave 222 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-4)
 /Helvetica   39 stwn
 gsave 262 282
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   39 sf 0    0 m
(-4)
 show
 gr
 490 366 m 490 349 l s 647 366
m 647 349 l s 758 366 m 758 349 l s 844 366 m 844
 349 l s 914 366 m 914 349 l s 974 366 m 974 349 l s 1025 366 m 1025 349 l s
 1071 366 m 1071 349 l s 1112 383 m 1112 349 l s
 /xs 0 def
(10)
 /Helvetica   49 stwn
 gsave 1112 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Helvetica   39 stwn
 gsave 1152 282
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   39 sf 0    0 m
(-3)
 show
 gr
 1379 366 m 1379 349 l s 1536 366 m 1536 349 l s 1647 366 m 1647 349 l s 1733
 366 m 1733 349 l s 1803 366 m 1803 349 l s 1863 366 m 1863 349 l s 1915 366 m
 1915 349 l s 1960 366 m 1960 349 l s 2001 383 m 2001 349 l s
 /xs 0 def
(10)
 /Helvetica   49 stwn
 gsave 2001 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Helvetica   39 stwn
 gsave 2041 282
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   39 sf 0    0 m
(-2)
 show
 gr
 2001 349 m 2001 1461 l s 1967 349 m 2001 349 l s 1984 381 m 2001 381 l s 1984
 413 m 2001 413 l s 1984 445 m 2001 445 l s 1984 476 m 2001 476 l s 1967 508 m
 2001 508 l s 1984 540 m 2001 540 l s 1984 572 m 2001 572 l s 1984 603 m 2001
 603 l s 1984 635 m 2001 635 l
s 1967 667 m 2001 667 l s 1984 699 m 2001 699 l s
 1984 730 m 2001 730 l s 1984 762 m 2001 762 l s 1984 794 m 2001 794 l s 1967
 826 m 2001 826 l s 1984 857 m 2001 857 l s 1984 889 m 2001 889 l s 1984 921 m
 2001 921 l s 1984 953 m 2001 953 l s 1967 984 m 2001 984 l s 1984 1016 m 2001
 1016 l s 1984 1048 m 2001 1048 l s 1984 1080 m 2001 1080 l s 1984 1112 m 2001
 1112 l s 1967 1143 m 2001 1143 l s 1984 1175 m 2001 1175 l s 1984 1207 m 2001
 1207 l s 1984 1239 m 2001 1239 l s 1984 1270 m 2001 1270 l s 1967 1302 m 2001
 1302 l s 1984 1334 m 2001 1334 l s 1984 1366 m 2001 1366 l s 1984 1397 m 2001
 1397 l s 1984 1429 m 2001 1429 l s 1967 1461 m 2001 1461 l s 222 1461 m 2001
 1461 l s 222 1428 m 222 1461 l s 490 1444 m 490 1461 l s 647 1444 m 647 1461 l
 s 758 1444 m 758 1461 l s 844 1444 m 844 1461 l s 914 1444 m 914 1461 l s 974
 1444 m 974 1461 l s 1025 1444 m 1025 1461 l s 1071 1444 m 1071 1461 l s 1112
 1428 m 1112 1461 l s 1379 1444 m 1379 1461 l s 1536 1444 m 1536 1461 l s 1647
 1444 m 1647 1461 l s 1733 1444 m 1733 1461 l s 1803 1444 m 1803 1461 l s 1863
 1444 m 1863 1461 l s 1915 1444 m 1915 1461 l s 1960 1444 m 1960 1461 l s 2001
 1428 m 2001 1461 l s /w 9 def /w2 {w 2 div} def /w3 {w 3 div} def 240 1326 m21
 258 1309 m21 276 1291 m21 293 1273 m21 311 1253 m21 329 1238 m21 347 1223 m21
 365 1206 m21 382 1189 m21 400 1173 m21 418 1157 m21 436 1144 m21 453 1129 m21
 471 1114 m21 489 1101 m21 507 1088 m21 525 1073 m21 542 1062 m21 560 1048 m21
 578 1036 m21 596 1024
m21 614 1012 m21 631 1000 m21 649 988 m21 667 978 m21 685
 968 m21 702 956 m21 720 946
m21 738 936 m21 756 926 m21 774 916 m21 791 907 m21
 809 897 m21 827 888
m21 845 879 m21 863 871 m21 880 862 m21 898 854 m21 916 846
 m21 934 837 m21 951 829 m21 969 821 m21 987 814 m21 1005 806 m21 1023 800 m21
 1040 792 m21 1058 785 m21 1076 779 m21 1094 772 m21 1112 766 m21 1129 760 m21
 1147 753 m21 1165 746 m21 1183 741 m21 1200 735 m21 1218 729 m21 1236 722 m21
 1254 717 m21 1272 712 m21 1289 706 m21 1307 700 m21 1325 695 m21 1343 691 m21
 1360 686 m21 1378 681 m21 1396 676 m21 1414 671 m21 1432 667 m21 1449 662 m21
 1467 657 m21 1485 653 m21 1503 649 m21 1521 644 m21 1538 640 m21 1556 636 m21
 1574 632 m21 1592 628 m21 1609 624 m21 1627 620 m21 1645 616 m21 1663 612 m21
 1681 609 m21 1698 605 m21 1716 601 m21 1734 597 m21 1752 594 m21 1770 590 m21
 1787 587 m21 1805 583 m21 1823 580 m21 1841 577 m21 1858 573 m21 1876 570 m21
 1894 567 m21 1912 563 m21 1930 560 m21 1947 557 m21 1965 554 m21 1983 551 m21
 240 1091 m22 258 1084 m22 276 1074 m22 293 1065 m22 311 1055 m22 329 1049 m22
 347 1042 m22 365 1032 m22 382 1025 m22 400 1015 m22 418 1007 m22 436 1000 m22
 453 992 m22 471 984
m22 489 978 m22 507 971 m22 525 962 m22 542 955 m22 560 948
 m22 578 941 m22 596 934
m22 614 927 m22 631 920 m22 649 913 m22 667 907 m22 685
 900 m22 702 893 m22 720 887
m22 738 880 m22 756 874 m22 774 868 m22 791 861 m22
 809 855 m22 827 849 m22 845 843
m22 863 837 m22 880 831 m22 898 826 m22 916 820
 m22 934 813 m22 951 808 m22 969 802 m22 987 797 m22 1005 792 m22 1023 787 m22
 1040 782 m22 1058 776 m22 1076 771 m22 1094 766 m22 1112 761 m22 1129 757 m22
 1147 751 m22 1165 746 m22 1183 742 m22 1200 737 m22 1218 732 m22 1236 727 m22
 1254 723 m22 1272 719 m22 1289 713 m22 1307 708 m22 1325 705 m22 1343 700 m22
 1360 696 m22 1378 692 m22 1396 687 m22 1414 683 m22 1432 680 m22 1449 675 m22
 1467 671 m22 1485 667 m22 1503 663 m22 1521 659 m22 1538 655 m22 1556 651 m22
 1574 647 m22 1592 643 m22 1609 640 m22 1627 636 m22 1645 632 m22 1663 628 m22
 1681 625 m22 1698 621 m22 1716 617 m22 1734 613 m22 1752 610 m22 1770 606 m22
 1787 602 m22 1805 599 m22 1823 595 m22 1841 592 m22 1858 588 m22 1876 585 m22
 1894 581 m22 1912 577 m22 1930 574 m22 1947 570 m22 1965 567 m22 1983 564 m22
 /w 31 def /w2 {w 2 div} def /w3 {w 3 div} def 914 1096
m20 914 851 m 914 1080 l
 s 914 1111 m 914 1340 l s 1096 803 m20 1096 664 m 1096 788 l s 1096 819 m 1096
 943 l s 1236 727 m20 1236 622 m 1236 712 l s 1236 743 m 1236 832 l s 1445 676
 m20 1445 597 m 1445 661 l s 1445 692 m 1445 756 l s 1667 642 m20 1667 578 m
 1667 626 l s 1667 657 m 1667 705 l s 1890 546 m20 1890 499 m 1890 531 l s 1890
 562 m 1890 594 l s s s 777 921
m24 777 749 m 777 905 l s 777 937 m 777 1092 l s
 1049 832 m24 1049 759 m 1049 816 l s 1049 848 m 1049 905 l s 1316 689 m24 1316
 645 m 1316 674 l s 1316 705
m 1316 734 l s 1725 556 m24 1725 489 m 1725 540 l s
 1725 571 m 1725 622 l s 3 lw 259 1206 m 308 1171 l 323 1161 l 378 1124 l 426
 1093 l 468 1066 l 507 1043 l 542 1023 l 574 1004 l 603 988 l 631 973 l 657 960
 l 681 947 l 703 936 l 725 925 l 745 915
l 764 906 l 783 897 l 800 889 l 817 881
 l 833 874 l 848 867 l 863 861
l 877 854 l 891 848 l 905 843 l 917 837 l 930 832
 l 942 827 l 954 822 l 965 818 l 976 813 l 987 809 l 997 805 l 1007 801 l 1017
 797 l 1027 794 l 1036 790 l 1045 786 l 1054 783 l 1063 780 l 1072 777 l 1080
 774 l 1088 771 l 1096 768 l 1104 765 l 1112 762 l 1119 760 l 1127 757 l 1134
 754 l 1141 752 l s 1141 752 m 1148 750 l 1155 747 l 1162 745 l 1169 743 l 1175
 740 l 1182 738 l 1188 736 l 1194 734 l 1200 732 l 1206 730 l 1212 728 l 1218
 726 l 1224 725 l 1229 723 l 1235 721 l 1241 719 l 1246 717 l 1251 716 l 1257
 714 l 1262 713 l 1267 711 l 1272 709 l 1277 708 l 1282 706 l 1287 705 l 1292
 703 l 1297 702 l 1301 701 l 1306 699 l 1310 698 l 1315 696 l 1320 695 l 1324
 694 l 1328 693 l 1333 691 l 1337 690 l 1341 689 l 1345 688 l 1350 686 l 1354
 685 l 1358 684 l 1362 683 l 1366 682 l 1370 681 l 1374 680 l 1377 679 l 1381
 678 l 1385 677 l 1389 676 l s 1389 676 m 1392 675 l 1396 673 l 1400 673 l 1403
 672 l 1407 671 l 1411 670 l 1414 669 l 1418 668 l 1421 667 l 1424 666 l 1428
 665 l 1431 664 l 1434 663 l 1438 662 l 1441 662 l 1444 661 l 1447 660 l 1451
 659 l 1454 658 l 1457 657 l 1460 657 l 1463 656 l 1466 655 l 1469 654 l 1472
 653 l 1475 653 l 1478 652 l 1481 651 l 1484 650 l 1487 650 l 1490 649 l 1493
 648 l 1496 648 l 1498 647 l 1501 646 l 1504 646 l 1507 645 l 1509 644 l 1512
 644 l 1515 643 l 1518 642 l 1520 642 l 1523 641 l 1526 640 l 1528 640 l 1531
 639 l 1533 638 l 1536 638 l 1538 637 l s 1538 637 m 1541 637 l 1543 636 l 1546
 635 l 1548 635 l 1551 634 l 1553 634 l 1556 633 l 1558 633 l 1561 632 l 1563
 631 l 1565 631 l 1568 630 l 1570 630 l 1572 629 l 1575 629 l 1577 628 l 1579
 628 l 1581 627 l 1584 627 l 1586 626 l 1588 626 l 1590 625 l 1593 625 l 1595
 624 l 1597 624 l 1599 623 l 1601 623 l 1603 622 l 1606 622 l 1608 621 l 1610
 621 l 1612 620 l 1614 620 l 1616 619 l 1618 619 l 1620 619 l 1622 618 l 1624
 618 l 1626 617 l 1628 617 l 1630 616 l 1632 616 l 1634 615 l 1636 615 l 1638
 615 l 1640 614 l 1642 614 l 1644 613 l 1646 613 l s 1646 613 m 1648 613 l 1650
 612 l 1652 612 l 1654 611 l 1655 611 l 1657 611 l 1659 610 l 1661 610 l 1663
 609 l 1665 609 l 1666 609 l 1668 608 l 1670 608 l 1672 607 l 1674 607 l 1675
 607 l 1677 606 l 1679 606 l 1681 606 l 1683 605 l 1684 605 l 1686 605 l 1688
 604 l 1689 604 l 1691 604 l 1693 603 l 1695 603 l 1696 602 l 1698 602 l 1700
 602 l 1701 601 l 1703 601 l 1705 601 l 1706 600 l 1708 600 l 1709 600 l 1711
 599 l 1713 599 l 1714 599 l 1716 599 l 1717 598 l 1719 598 l 1721 598 l 1722
 597 l 1724 597 l 1725 597 l 1727 596 l 1728 596 l 1730 596 l s 1730 596 m 1732
 595 l 1733 595 l 1735 595 l 1736 595 l 1738 594 l 1739 594 l 1741 594 l 1742
 593 l 1744 593 l 1745 593 l 1747 593 l 1748 592 l 1750 592 l 1751 592 l 1752
 591 l 1754 591 l 1755 591 l 1757 591 l 1758 590 l 1760 590 l 1761 590 l 1763
 589 l 1764 589 l 1765 589 l 1767 589 l 1768 588 l 1770 588 l 1771 588 l 1772
 588 l 1774 587 l 1775 587 l 1776 587 l 1778 587 l 1779 586 l 1781 586 l 1782
 586 l 1783 586 l 1785 585 l 1786 585 l 1787 585 l 1789 585 l 1790 584 l 1791
 584 l 1792 584 l 1794 584 l 1795 583 l 1796 583 l 1798 583 l 1799 583 l s 1799
 583 m 1800 582 l 1802 582 l 1803 582 l 1804 582 l 1805 582 l 1807 581 l 1808
 581 l 1809 581 l 1810 581 l 1812 580 l 1813 580 l 1814 580 l 1815 580 l 1817
 580 l 1818 579 l 1819 579 l 1820 579 l 1822 579 l 1823 578 l 1824 578 l 1825
 578 l 1826 578 l 1828 578 l 1829 577 l 1830 577 l 1831 577 l 1832 577 l 1833
 577 l 1835 576 l 1836 576 l 1837 576 l 1838 576 l 1839 575 l 1841 575 l 1842
 575 l 1843 575 l 1844 575 l 1845 574 l 1846 574 l 1847 574 l 1849 574 l 1850
 574 l 1851 574 l 1852 573 l 1853 573 l 1854 573 l 1855 573 l 1856 573 l 1857
 572 l s 1857 572 m 1859 572 l 1860 572 l 1861 572 l 1862 572 l 1863 571 l 1864
 571 l 1865 571 l 1866 571 l 1867 571 l 1868 571 l 1869 570 l 1871 570 l 1872
 570 l 1873 570 l 1874 570 l 1875 569 l 1876 569 l 1877 569 l 1878 569 l 1879
 569 l 1880 569 l 1881 568 l 1882 568 l 1883 568 l 1884 568 l 1885 568 l 1886
 568 l 1887 567 l 1888 567 l 1889 567 l 1890 567 l 1891 567 l 1892 567 l 1893
 566 l 1894 566 l 1895 566 l 1896 566 l 1897 566 l 1898 566 l 1899 565 l 1900
 565 l 1901 565 l 1902 565 l 1903 565 l 1904 565 l 1905 564 l 1906 564 l 1907
 564 l 1908 564 l s 1908 564 m 1909 564 l 1910 564 l 1911 563 l 1912 563 l 1913
 563 l 1914 563 l 1915 563 l 1916 563 l 1917 563 l 1918 562 l 1919 562 l 1920
 562 l 1921 562 l 1922 562 l 1923 562 l 1924 561 l 1925 561 l 1926 561 l 1927
 561 l 1928 561 l 1929 561 l 1930 560 l 1931 560 l 1932 560 l 1933 560 l 1934
 560 l 1935 560 l 1936 559 l 1937 559 l 1938 559 l 1939 559 l 1940 559 l 1941
 559 l 1942 559 l 1943 559 l 1944 558 l 1945 558 l 1946 558 l 1947 558 l 1948
 558 l 1949 558 l 1950 557 l 1951 557 l 1952 557 l 1953 557 l s 1953 557 m 1954
 557 l 1955 557 l 1956 556 l 1957 556 l 1958 556 l 1959 556 l 1960 556 l 1961
 556 l 1962 556 l 1963 555 l 1964 555 l 1965 555 l 1966 555 l 1967 555 l 1968
 555 l 1969 554 l 1970 554 l 1971 554 l 1972 554 l 1973 554 l 1974 554 l 1975
 554 l 1976 553 l 1977 553 l 1978 553 l 1979 553 l 1980 553 l 1981 553 l 1982
 553 l 1983 552 l 1984 552 l 1985 552 l 1986 552 l 1987 552 l 1988 552 l 1989
 552 l 1989 551 l 1990 551 l 1991 551 l 1992 551 l 1993 551 l s 1993 551 m 1994
 551 l 1995 551 l 1996 551 l 1996 550 l 1997 550 l 1998 550 l 1999 550 l 2000
 550 l s [12 12] 0 sd 354 1461 m 359 1454 l 359 1454
m 378 1430 l 415 1383 l 426
 1369 l 468 1319 l 507 1275 l 542 1237 l 574 1204 l 603 1175 l 631 1148 l 657
 1124 l 681 1103 l 703 1083 l 725 1064 l 745 1048 l 764 1032 l 783 1017 l 800
 1004 l 817 991 l 833 979 l 848 968 l 863 958 l 877 948 l 891 938 l 905 929 l
 917 921 l 930 913 l 942 905 l 954 897
l 965 890 l 976 884 l 987 877 l 997 871 l
 1007 865 l 1017 859 l 1027 854 l 1036 848 l 1045 843 l 1054 838 l 1063 834 l
 1072 829 l 1080 824 l 1088 820 l 1096 816 l 1104 812 l 1112 808 l 1119 804 l
 1127 800 l 1134 797 l 1141 793 l 1148 790 l s 1148 790 m 1155 787 l 1162 783 l
 1169 780 l 1175 777 l 1182 774 l 1188 771 l 1194 768 l 1200 766 l 1206 763 l
 1212 760 l 1218 758 l 1224 755 l 1229 753 l 1235 750 l 1241 748 l 1246 746 l
 1251 744 l 1257 741 l 1262 739 l 1267 737 l 1272 735 l 1277 733 l 1282 731 l
 1287 729 l 1292 727 l 1297 725 l 1301 723 l 1306 722 l 1310 720 l 1315 718 l
 1320 716 l 1324 715 l 1328 713 l 1333 711 l 1337 710 l 1341 708 l 1345 707 l
 1350 705 l 1354 704 l 1358 702 l 1362 701 l 1366 699 l 1370 698 l 1374 697 l
 1377 695 l 1381 694 l 1385 693 l 1389 691 l 1392 690 l s 1392 690 m 1396 689 l
 1400 687 l 1403 686 l 1407 685 l 1411 684 l 1414 683 l 1418 681 l 1421 680 l
 1424 679 l 1428 678 l 1431 677 l 1434 676 l 1438 675 l 1441 674 l 1444 673 l
 1447 672 l 1451 671 l 1454 670 l 1457 669 l 1460 668 l 1463 667 l 1466 666 l
 1469 665 l 1472 664 l 1475 663 l 1478 662 l 1481 661 l 1484 660 l 1487 659 l
 1490 659 l 1493 658 l 1496 657 l 1498 656 l 1501 655 l 1504 654 l 1507 654 l
 1509 653 l 1512 652 l 1515 651 l 1518 650 l 1520 650 l 1523 649 l 1526 648 l
 1528 647 l 1531 647 l 1533 646 l 1536 645 l 1538 644 l 1541 644 l s 1541 644 m
 1543 643 l 1546 642 l 1548 642 l 1551 641 l 1553 640 l 1556 640 l 1558 639 l
 1561 638 l 1563 638 l 1565 637 l 1568 636 l 1570 636 l 1572 635 l 1575 634 l
 1577 634 l 1579 633 l 1581 633 l 1584 632 l 1586 631 l 1588 631 l 1590 630 l
 1593 630 l 1595 629 l 1597 629 l 1599 628 l 1601 627 l 1603 627 l 1606 626 l
 1608 626 l 1610 625 l 1612 625 l 1614 624 l 1616 624 l 1618 623 l 1620 623 l
 1622 622 l 1624 622 l 1626 621 l 1628 621 l 1630 620 l 1632 620 l 1634 619 l
 1636 619 l 1638 618 l 1640 618 l 1642 617 l 1644 617 l 1646 616 l 1648 616 l s
 1648 616 m 1650 615 l 1652 615 l 1654 614 l 1655 614 l 1657 613 l 1659 613 l
 1661 613 l 1663 612 l 1665 612 l 1666 611 l 1668 611 l 1670 610 l 1672 610 l
 1674 610 l 1675 609 l 1677 609 l 1679 608 l 1681 608 l 1683 608 l 1684 607 l
 1686 607 l 1688 606 l 1689 606 l 1691 606 l 1693 605 l 1695 605 l 1696 604 l
 1698 604 l 1700 604 l 1701 603 l 1703 603 l 1705 602 l 1706 602 l 1708 602 l
 1709 601 l 1711 601 l 1713 601 l 1714 600 l 1716 600 l 1717 600 l 1719 599 l
 1721 599 l 1722 599 l 1724 598 l 1725 598 l 1727 598 l 1728 597 l 1730 597 l
 1732 597 l s 1732 597 m 1733 596 l 1735 596 l 1736 596 l 1738 595 l 1739 595 l
 1741 595 l 1742 594 l 1744 594 l 1745 594 l 1747 593 l 1748 593 l 1750 593 l
 1751 592 l 1752 592 l 1754 592 l 1755 591 l 1757 591 l 1758 591 l 1760 591 l
 1761 590 l 1763 590 l 1764 590 l 1765 589 l 1767 589 l 1768 589 l 1770 589 l
 1771 588 l 1772 588 l 1774 588 l 1775 587 l 1776 587 l 1778 587 l 1779 587 l
 1781 586 l 1782 586 l 1783 586 l 1785 585 l 1786 585 l 1787 585 l 1789 585 l
 1790 584 l 1791 584 l 1792 584 l 1794 584 l 1795 583 l 1796 583 l 1798 583 l
 1799 583 l 1800 582 l s 1800 582 m 1802 582 l 1803 582 l 1804 582 l 1805 581 l
 1807 581 l 1808 581 l 1809 581 l 1810 580 l 1812 580 l 1813 580 l 1814 580 l
 1815 579 l 1817 579 l 1818 579 l 1819 579 l 1820 579 l 1822 578 l 1823 578 l
 1824 578 l 1825 578 l 1826 577 l 1828 577 l 1829 577 l 1830 577 l 1831 576 l
 1832 576 l 1833 576 l 1835 576 l 1836 576 l 1837 575 l 1838 575 l 1839 575 l
 1841 575 l 1842 574 l 1843 574 l 1844 574 l 1845 574 l 1846 574 l 1847 573 l
 1849 573 l 1850 573 l 1851 573 l 1852 573 l 1853 572 l 1854 572 l 1855 572 l
 1856 572 l 1857 572 l 1859 571 l s 1859 571 m 1860 571 l 1861 571 l 1862 571 l
 1863 571 l 1864 570 l 1865 570 l 1866 570 l 1867 570 l 1868 570 l 1869 569 l
 1871 569 l 1872 569 l 1873 569 l 1874 569 l 1875 569 l 1876 568 l 1877 568 l
 1878 568 l 1879 568 l 1880 568 l 1881 567 l 1882 567 l 1883 567 l 1884 567 l
 1885 567 l 1886 567 l 1887 566 l 1888 566 l 1889 566 l 1890 566 l 1891 566 l
 1892 565 l 1893 565 l 1894 565 l 1895 565 l 1896 565 l 1897 565 l 1898 564 l
 1899 564 l 1900 564 l 1901 564 l 1902 564 l 1903 564 l 1904 563 l 1905 563 l
 1906 563 l 1907 563 l 1908 563 l 1909 563 l s 1909 563 m 1910 562 l 1911 562 l
 1912 562 l 1913 562 l 1914 562 l 1915 562 l 1916 562 l 1917 561 l 1918 561 l
 1919 561 l 1920 561 l 1921 561 l 1922 561 l 1923 560 l 1924 560 l 1925 560 l
 1926 560 l 1927 560 l 1928 560 l 1929 559 l 1930 559 l 1931 559 l 1932 559 l
 1933 559 l 1934 559 l 1935 558 l 1936 558 l 1937 558 l 1938 558 l 1939 558 l
 1940 558 l 1941 557 l 1942 557 l 1943 557 l 1944 557 l 1945 557 l 1946 557 l
 1947 556 l 1948 556 l 1949 556 l 1950 556 l 1951 556 l 1952 556 l 1953 556 l
 1954 555 l s 1954 555 m 1955 555 l 1956 555 l 1957 555 l 1958 555 l 1959 555 l
 1960 554 l 1961 554 l 1962 554 l 1963 554 l 1964 554 l 1965 554 l 1966 554 l
 1967 553 l 1968 553 l 1969 553 l 1970 553 l 1971 553 l 1972 553 l 1973 553 l
 1973 552 l 1974 552 l 1975 552 l 1976 552 l 1977 552 l 1978 552 l 1979 552 l
 1980 551 l 1981 551 l 1982 551 l 1983 551 l 1984 551 l 1985 551 l 1986 551 l
 1986 550 l 1987 550 l 1988 550 l 1989 550 l 1990 550 l 1991 550 l 1992 550 l
 1993 550 l 1993 549 l 1994 549 l s 1994 549 m 1995 549 l 1996 549 l 1997 549 l
 1998 549 l 1999 549 l 2000 549 l 2000 548 l s [4 8] 0 sd 259 1348 m 311 1303 l
 323 1294 l 378 1249 l 426 1212 l 468 1180 l 507 1152 l 542 1127 l 574 1105 l
 603 1085 l 631 1067 l 657 1050
l 681 1035 l 703 1021 l 725 1008 l 745 996 l 764
 984 l 783 974 l 800 964
l 817 954 l 833 945 l 848 937 l 863 929 l 877 921 l 891
 913 l 905 906 l 917 900
l 930 893 l 942 887 l 954 881 l 965 876 l 976 870 l 987
 865 l 997 860 l 1007 855
l 1017 850 l 1027 845 l 1036 841 l 1045 837 l 1054 833
 l 1063 828 l 1072 825 l 1080 821 l 1088 817 l 1096 813 l 1104 810 l 1112 807 l
 1119 803 l 1127 800 l 1134 797 l 1141 794 l s 1141 794 m 1148 791 l 1155 788 l
 1162 785 l 1169 782 l 1175 779 l 1182 777 l 1188 774 l 1194 772 l 1200 769 l
 1206 767 l 1212 764 l 1218 762 l 1224 760 l 1229 757 l 1235 755 l 1241 753 l
 1246 751 l 1251 749 l 1257 747 l 1262 745 l 1267 743 l 1272 741 l 1277 739 l
 1282 737 l 1287 735 l 1292 733 l 1297 731 l 1301 730 l 1306 728 l 1310 726 l
 1315 725 l 1320 723 l 1324 721 l 1328 720 l 1333 718 l 1337 717 l 1341 715 l
 1345 714 l 1350 712 l 1354 711 l 1358 709 l 1362 708 l 1366 706 l 1370 705 l
 1374 704 l 1377 702 l 1381 701 l 1385 700 l 1389 699 l s 1389 699 m 1392 697 l
 1396 696 l 1400 695 l 1403 694 l 1407 692 l 1411 691 l 1414 690 l 1418 689 l
 1421 688 l 1424 687 l 1428 685 l 1431 684 l 1434 683 l 1438 682 l 1441 681 l
 1444 680 l 1447 679 l 1451 678 l 1454 677 l 1457 676 l 1460 675 l 1463 674 l
 1466 673 l 1469 672 l 1472 671 l 1475 670 l 1478 669 l 1481 668 l 1484 667 l
 1487 667 l 1490 666 l 1493 665 l 1496 664 l 1498 663 l 1501 662 l 1504 661 l
 1507 660 l 1509 660 l 1512 659 l 1515 658 l 1518 657 l 1520 656 l 1523 656 l
 1526 655 l 1528 654 l 1531 653 l 1533 652 l 1536 652 l 1538 651 l s 1538 651 m
 1541 650 l 1543 649 l 1546 649 l 1548 648 l 1551 647 l 1553 647 l 1556 646 l
 1558 645 l 1561 645 l 1563 644 l 1565 643 l 1568 642 l 1570 642 l 1572 641 l
 1575 641 l 1577 640 l 1579 639 l 1581 639 l 1584 638 l 1586 637 l 1588 637 l
 1590 636 l 1593 635 l 1595 635 l 1597 634 l 1599 634 l 1601 633 l 1603 632 l
 1606 632 l 1608 631 l 1610 631 l 1612 630 l 1614 630 l 1616 629 l 1618 628 l
 1620 628 l 1622 627 l 1624 627 l 1626 626 l 1628 626 l 1630 625 l 1632 625 l
 1634 624 l 1636 624 l 1638 623 l 1640 623 l 1642 622 l 1644 622 l 1646 621 l s
 1646 621 m 1648 621 l 1650 620 l 1652 620 l 1654 619 l 1655 619 l 1657 618 l
 1659 618 l 1661 617 l 1663 617 l 1665 616 l 1666 616 l 1668 615 l 1670 615 l
 1672 614 l 1674 614 l 1675 613 l 1677 613 l 1679 613 l 1681 612 l 1683 612 l
 1684 611 l 1686 611 l 1688 610 l 1689 610 l 1691 610 l 1693 609 l 1695 609 l
 1696 608 l 1698 608 l 1700 607 l 1701 607 l 1703 607 l 1705 606 l 1706 606 l
 1708 605 l 1709 605 l 1711 605 l 1713 604 l 1714 604 l 1716 603 l 1717 603 l
 1719 603 l 1721 602 l 1722 602 l 1724 602 l 1725 601 l 1727 601 l 1728 600 l
 1730 600 l s 1730 600 m 1732 600 l 1733 599 l 1735 599 l 1736 599 l 1738 598 l
 1739 598 l 1741 598 l 1742 597 l 1744 597 l 1745 596 l 1747 596 l 1748 596 l
 1750 595 l 1751 595 l 1752 595 l 1754 594 l 1755 594 l 1757 594 l 1758 593 l
 1760 593 l 1761 593 l 1763 592 l 1764 592 l 1765 592 l 1767 591 l 1768 591 l
 1770 591 l 1771 591 l 1772 590 l 1774 590 l 1775 590 l 1776 589 l 1778 589 l
 1779 589 l 1781 588 l 1782 588 l 1783 588 l 1785 587 l 1786 587 l 1787 587 l
 1789 587 l 1790 586 l 1791 586 l 1792 586 l 1794 585 l 1795 585 l 1796 585 l
 1798 585 l 1799 584 l s 1799 584 m 1800 584 l 1802 584 l 1803 583 l 1804 583 l
 1805 583 l 1807 583 l 1808 582 l 1809 582 l 1810 582 l 1812 582 l 1813 581 l
 1814 581 l 1815 581 l 1817 580 l 1818 580 l 1819 580 l 1820 580 l 1822 579 l
 1823 579 l 1824 579 l 1825 579 l 1826 578 l 1828 578 l 1829 578 l 1830 578 l
 1831 577 l 1832 577 l 1833 577 l 1835 577 l 1836 576 l 1837 576 l 1838 576 l
 1839 576 l 1841 575 l 1842 575 l 1843 575 l 1844 575 l 1845 574 l 1846 574 l
 1847 574 l 1849 574 l 1850 574 l 1851 573 l 1852 573 l 1853 573 l 1854 573 l
 1855 572 l 1856 572 l 1857 572 l s 1857 572 m 1859 572 l 1860 571 l 1861 571 l
 1862 571 l 1863 571 l 1864 571 l 1865 570 l 1866 570 l 1867 570 l 1868 570 l
 1869 569 l 1871 569 l 1872 569 l 1873 569 l 1874 569 l 1875 568 l 1876 568 l
 1877 568 l 1878 568 l 1879 568 l 1880 567 l 1881 567 l 1882 567 l 1883 567 l
 1884 567 l 1885 566 l 1886 566 l 1887 566 l 1888 566 l 1889 566 l 1890 565 l
 1891 565 l 1892 565 l 1893 565 l 1894 565 l 1895 564 l 1896 564 l 1897 564 l
 1898 564 l 1899 564 l 1900 563 l 1901 563 l 1902 563 l 1903 563 l 1904 563 l
 1905 562 l 1906 562 l 1907 562 l 1908 562 l s 1908 562 m 1909 562 l 1910 562 l
 1911 561 l 1912 561 l 1913 561 l 1914 561 l 1915 561 l 1916 560 l 1917 560 l
 1918 560 l 1919 560 l 1920 560 l 1921 560 l 1922 559 l 1923 559 l 1924 559 l
 1925 559 l 1926 559 l 1927 558 l 1928 558 l 1929 558 l 1930 558 l 1931 558 l
 1932 558 l 1933 557 l 1934 557 l 1935 557 l 1936 557 l 1937 557 l 1938 556 l
 1939 556 l 1940 556 l 1941 556 l 1942 556 l 1943 556 l 1944 555 l 1945 555 l
 1946 555 l 1947 555 l 1948 555 l 1949 554 l 1950 554 l 1951 554 l 1952 554 l
 1953 554 l s 1953 554 m 1954 553 l 1955 553 l 1956 553 l 1957 553 l 1958 553 l
 1959 553 l 1960 552 l 1961 552 l 1962 552 l 1963 552 l 1964 552 l 1965 552 l
 1966 551 l 1967 551 l 1968 551 l 1969 551 l 1970 551 l 1971 551 l 1972 550 l
 1973 550 l 1974 550 l 1975 550 l 1976 550 l 1977 550 l 1977 549 l 1978 549 l
 1979 549 l 1980 549 l 1981 549 l 1982 549 l 1983 548 l 1984 548 l 1985 548 l
 1986 548 l 1987 548 l 1988 548 l 1989 547 l 1990 547 l 1991 547 l 1992 547 l
 1993 547 l s 1993 547 m 1994 547 l 1995 546 l 1996 546 l 1997 546 l 1998 546 l
 1999 546 l 2000 546 l s [] 0 sd 1 lw 1977 206 m 1995 184 l s 1979 208 m 1997
 186 l s 1995 206 m 1977 184 l s 1997 208 m 1979 186 l s 43 1284 m 77 1284 l s
 45 1286 m 79 1286 l s 43 1284 m 43 1304 l s 45 1286 m 45 1306 l s 59 1284 m 59
 1296 l s 61 1286 m 61 1298 l s 72 1309 m 72 1309 l 70 1310 l 69 1311 l 68 1312
 l 68 1315 l 69 1317 l 70 1318
l 72 1319 l 73 1319 l 75 1318 l 77 1316 l 85 1308
 l 85 1319 l s 74 1311 m 74 1311 l 72 1312 l 71 1313 l 70 1314 l 70 1317 l 71
 1319 l 72 1320 l 74 1321 l 75 1321 l 77 1320 l 79 1318 l 87 1310 l 87 1321 l s
 37 1339 m 40 1336 l 45 1333 l 51 1330
l 59 1328 l 66 1328 l 74 1330 l 80 1333 l
 85 1336 l 88 1339 l s 39 1341
m 42 1338 l 47 1335 l 53 1332 l 61 1330 l 68 1330
 l 76 1332 l 82 1335 l 87 1338 l 90 1341 l s 55 1349 m 77 1366 l s 57 1351 m 79
 1368 l s 55 1366 m 77 1349 l s 57 1368 m 79 1351 l s 75 1380 m 77 1379 l 75
 1377 l 74 1379 l 75 1380 l 78 1380 l 82 1379 l 83 1377 l s 77 1382 m 79 1381 l
 77 1379 l 76 1381 l 77 1382
l 80 1382 l 84 1381 l 85 1379 l s 43 1401 m 45 1398
 l 48 1395 l 51 1393 l 56 1392
l 64 1392 l 69 1393 l 72 1395 l 75 1398 l 77 1401
 l 77 1407 l 75 1411 l 72 1414
l 69 1415 l 64 1417 l 56 1417 l 51 1415 l 48 1414
 l 45 1411 l 43 1407
l 43 1401 l cl s 45 1403 m 47 1400 l 50 1397 l 53 1395 l 58
 1394 l 66 1394 l 71 1395
l 74 1397 l 77 1400 l 79 1403 l 79 1409 l 77 1413 l 74
 1416 l 71 1417 l 66 1419 l 58 1419
l 53 1417 l 50 1416 l 47 1413 l 45 1409 l 45
 1403 l cl s 70 1406 m 80 1415 l s 72 1408 m 82 1417 l s 39 1425 m 38 1425 l 37
 1426 l 36 1427
l 35 1428 l 35 1431 l 36 1433 l 37 1434 l 38 1434 l 40 1434 l 41
 1434 l 44 1432 l 52 1424 l 52 1435 l s 41 1427 m 40 1427 l 39 1428 l 38 1429 l
 37 1430
l 37 1433 l 38 1435 l 39 1436 l 40 1436 l 42 1436 l 43 1436 l 46 1434 l
 54 1426
l 54 1437 l s 37 1442 m 40 1446 l 45 1449 l 51 1452 l 59 1453 l 66 1453
 l 74 1452 l 80 1449 l 85 1446 l 88 1442 l s 39 1444 m 42 1448 l 47 1451 l 53
 1454 l 61 1455 l 68 1455 l 76 1454 l 82 1451 l 87 1448 l 90 1444 l s
 gsave 1536 1302
 t   0 r 0 0 m
 /Times-Roman findfont   59 sf 0    0 m
(Q)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   41 sf 0   30 m
(2)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   59 sf 0    0 m
( = 30 GeV)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   41 sf 0   30 m
(2)
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%End of figure 1


Here is Figure 2



%! FEYNMAN DRAW
% % A program by David J. Summers to draw
% Feynman diagrams. (c) 1992
% Version 2 (c) 1993
% % Comments and questions to
% D.J.Summers@uk.ac.durham
%
0 100 translate /rbracket {/si exch def
/len exch def /Symbol findfont si scalefont setfont gsave (\375) show
grestore gsave 0 si neg rmoveto len {currentpoint (\357) show si sub
moveto} repeat (\376) show grestore 0 si rmoveto len {currentpoint
(\357) show si add moveto} repeat (\374) show } def

410 420 moveto 1 20 rbracket 410 215 moveto 6 20 rbracket

/Fnopoints 40 def /Fr 5 def /pi 3.14159265359 def

/Frmod {dup 360 div floor 360 mul sub} def /Fsign {0 ge {1} {-1}
ifelse} def

/Fbasis {/Fby exch def /Fbx exch def /Fdist Fbx Fbx mul Fby Fby mul
add sqrt def /Fxl Fbx Fdist div Fr mul def /Fyl Fby Fdist div Fr mul
def /Fxt Fby Fdist div Fr mul def /Fyt Fbx neg Fdist div Fr mul def }
def

/Fstraight {/Fshape exch def /Ftype exch def /Fy2 exch def /Fx2 exch
def /Fy1 exch def /Fx1 exch def Fx2 Fx1 sub Fy2 Fy1 sub Fbasis /Fttype
1 Ftype 2 mod 2 mul abs sub def Ftype 0 ge {/Fddist Fdist Fr div def
/Fn Fddist round def Ftype 1 gt {/Fn Fn Fddist Fn sub Fsign add def}
if} {/Fn Fdist Fr div 2 div round 2 mul def} ifelse Fx1 Fy1 moveto 0 1
Fnopoints Fn mul {/Fi exch def Fshape lineto } for stroke } def

/Floop {/Fshape exch def /Fe exch def /Ftype exch def /Fy2 exch def
/Fx2 exch def /Fy1 exch def /Fx1 exch def /Flam 1 Fe Fe mul sub 2 div
Fe div def /Fxc Fx1 Fx2 Flam Fy2 Fy1 sub mul add add 2 div def /Fyc
Fy1 Fy2 Flam Fx1 Fx2 sub mul add add 2 div def /Frr Fx1 Fxc sub dup
mul Fy1 Fyc sub dup mul add sqrt def /Fth1 Fy1 Fyc sub Fx1 Fxc sub
atan def /Fth2 Fy2 Fyc sub Fx2 Fxc sub atan def Fe 0 lt Fth2 Fth1 lt
and {/Fth1 Fth1 360 sub def} if Fe 0 gt Fth2 Fth1 gt and {/Fth2 Fth2
360 sub def} if /Fdth Fth2 Fth1 sub Fsign def /Fttype 1 Ftype 2 mod
abs 2 mul sub def Ftype 0 ge {/Fddist Fth2 Fth1 sub abs 180 div pi mul
Frr mul Fr div def /Fn Fddist round def Ftype 1 gt {/Fn Fn Fddist Fn
sub Fsign add def} if} {/Fn Fth2 Fth1 sub abs 180 div pi mul Frr mul
Fr div 2 div round 2 mul def} ifelse Fx1 Fy1 moveto 0 1 Fnopoints Fn
mul {/Fi exch def /Fth Fth1 Fth2 Fth1 sub Fi mul Fnopoints div Fn div
add Frmod def Fth sin neg Fdth mul Fth cos Fdth mul Fbasis Fshape
lineto } for stroke } def

/Farrow { moveto Fxt Fxl sub Fyt Fyl sub rlineto Fxl 2 mul Fxt sub Fyl
2 mul Fyt sub rlineto Fxl 2 mul Fxt add neg Fyl 2 mul Fyt add neg
rlineto fill } def

/Fphoton {{ Fx1 Fx2 Fx1 sub Fi mul Fnopoints div Fn div Fxt Fi 180 mul
Fnopoints div Frmod sin mul Fttype mul 2 div add add Fy1 Fy2 Fy1 sub
Fi mul Fnopoints div Fn div Fyt Fi 180 mul Fnopoints div Frmod sin mul
Fttype mul 2 div add add } Fstraight } def

/Fphotonl {exch dup 3 1 roll 0 ge {{ Fxc Fth cos Frr mul Fxt Fi 180
mul Fnopoints div Frmod sin mul Fttype mul 2 div add add Fyc Fth sin
Frr mul Fyt Fi 180 mul Fnopoints div Frmod sin mul Fttype mul 2 div
add add }} {{ Fxc Fth cos Frr mul Fxt 1 Fi 180 mul Fnopoints div Frmod
cos sub mul Fttype mul 2 div add add Fyc Fth sin Frr mul Fyt 1 Fi 180
mul Fnopoints div Frmod cos sub mul Fttype mul 2 div add add }} ifelse
Floop } def

/Fgluon {2 sub { Fx1 Fx2 Fx1 sub Fi mul Fnopoints div Fn div Fxt 1 Fi
180 mul Fnopoints div cos sub mul Fttype mul Fxl Fi 180 mul Fnopoints
div sin mul add add add Fy1 Fy2 Fy1 sub Fi mul Fnopoints div Fn div
Fyt 1 Fi 180 mul Fnopoints div cos sub mul Fttype mul Fyl Fi 180 mul
Fnopoints div sin mul add add add } Fstraight } def

/Fgluonl {exch 2 sub exch { Fxc Fth cos Frr mul Fxt 1 Fi 180 mul
Fnopoints div cos sub mul Fttype mul Fxl Fi 180 mul Fnopoints div sin
mul add add add Fyc Fth sin Frr mul Fyt 1 Fi 180 mul Fnopoints div cos
sub mul Fttype mul Fyl Fi 180 mul Fnopoints div sin mul add add add }
Floop} def

/Ffermion {/Fy2 exch def /Fx2 exch def /Fy1 exch def /Fx1 exch def Fx2
Fx1 sub Fy2 Fy1 sub Fbasis Fx1 Fy1 moveto Fx2 Fy2 lineto stroke Fx1
Fx2 add 2 div Fy1 Fy2 add 2 div Farrow } def

/Fscalar {moveto lineto} def

/Ffermionl {/Fe exch def /Fy2 exch def /Fx2 exch def /Fy1 exch def
/Fx1 exch def /Flam 1 Fe Fe mul sub 2 div Fe div def /Fxc Fx1 Fx2 Flam
Fy2 Fy1 sub mul add add 2 div def /Fyc Fy1 Fy2 Flam Fx1 Fx2 sub mul
add add 2 div def /Frr Fx1 Fxc sub dup mul Fy1 Fyc sub dup mul add
sqrt def /Fth1 Fy1 Fyc sub Fx1 Fxc sub atan def /Fth2 Fy2 Fyc sub Fx2
Fxc sub atan def Fe 0 lt Fth2 Fth1 lt and {/Fth1 Fth1 360 sub def} if
Fe 0 gt Fth2 Fth1 gt and {/Fth2 Fth2 360 sub def} if /Fthc Fth1 Fth2
add 2 div def Fxc Fyc Frr Fth1 Fth2 Fe 0 gt {arcn} {arc} ifelse stroke
Fthc sin Fe 0 lt {neg} if Fthc cos Fe 0 gt {neg} if Fbasis Fxc Fthc
cos Frr mul add Fyc Fthc sin Frr mul add Farrow } def

/Fscalarl {/Fe exch def /Fy2 exch def /Fx2 exch def /Fy1 exch def /Fx1
exch def /Flam 1 Fe Fe mul sub 2 div Fe div def /Fxc Fx1 Fx2 Flam Fy2
Fy1 sub mul add add 2 div def /Fyc Fy1 Fy2 Flam Fx1 Fx2 sub mul add
add 2 div def /Frr Fx1 Fxc sub dup mul Fy1 Fyc sub dup mul add sqrt
def /Fth1 Fy1 Fyc sub Fx1 Fxc sub atan def /Fth2 Fy2 Fyc sub Fx2 Fxc
sub atan def Fe 0 lt Fth2 Fth1 lt and {/Fth1 Fth1 360 sub def} if Fe 0
gt Fth2 Fth1 gt and {/Fth2 Fth2 360 sub def} if /Fthc Fth1 Fth2 add 2
div def Fxc Fyc Frr Fth1 Fth2 Fe 0 gt {arcn} {arc} ifelse stroke } def

/Fblob {/Fshade exch def Fr mul 0 360 arc gsave 1 Fshade sub setgray
fill grestore stroke} def

/Fhiggs {/Fy2 exch def /Fx2 exch def /Fy1 exch def /Fx1 exch def gsave
Fx1 Fx2 sub dup mul Fy1 Fy2 sub dup mul add sqrt dup Fr div 2 div
round 2 mul 1 add div /dashln exch def [dashln dashln] 0 setdash Fx1
Fy1 moveto Fx2 Fy2 lineto stroke grestore} def

/Fhiggsl {/Fe exch def /Fy2 exch def /Fx2 exch def /Fy1 exch def /Fx1
exch def /Flam gsave 1 Fe Fe mul sub 2 div Fe div def /Fxc Fx1 Fx2
Flam Fy2 Fy1 sub mul add add 2 div def /Fyc Fy1 Fy2 Flam Fx1 Fx2 sub
mul add add 2 div def /Frr Fx1 Fxc sub dup mul Fy1 Fyc sub dup mul add
sqrt def /Fth1 Fy1 Fyc sub Fx1 Fxc sub atan def /Fth2 Fy2 Fyc sub Fx2
Fxc sub atan def Fe 0 lt Fth2 Fth1 lt and {/Fth1 Fth1 360 sub def} if
Fe 0 gt Fth2 Fth1 gt and {/Fth2 Fth2 360 sub def} if /Fthc Fth1 Fth2
add 2 div def Fxc Fyc Frr Fth1 Fth2 Fe 0 gt {arcn} {arc} ifelse Fth2
Fth1 sub abs 180 div pi mul Frr mul dup Fr div 2 div round 2 mul 1 add
div /dashln exch def [dashln dashln] 0 setdash stroke grestore} def

/Fghost {/Fy2 exch def /Fx2 exch def /Fy1 exch def /Fx1 exch def Fx2
Fx1 sub Fy2 Fy1 sub Fbasis /Fn Fx1 Fx2 sub dup mul Fy1 Fy2 sub dup mul
add sqrt Fr div round def 0 1 Fn {/Fi exch def Fx2 Fx1 sub Fi Fn div
mul Fx1 add Fy2 Fy1 sub Fi Fn div mul Fy1 add Fr 10 div 0 360 arc
fill} for Fx1 Fx2 add 2 div Fy1 Fy2 add 2 div Farrow } def

/Fghostl {/Fe exch def /Fy2 exch def /Fx2 exch def /Fy1 exch def /Fx1
exch def /Flam 1 Fe Fe mul sub 2 div Fe div def /Fxc Fx1 Fx2 Flam Fy2
Fy1 sub mul add add 2 div def /Fyc Fy1 Fy2 Flam Fx1 Fx2 sub mul add
add 2 div def /Frr Fx1 Fxc sub dup mul Fy1 Fyc sub dup mul add sqrt
def /Fth1 Fy1 Fyc sub Fx1 Fxc sub atan def /Fth2 Fy2 Fyc sub Fx2 Fxc
sub atan def Fe 0 lt Fth2 Fth1 lt and {/Fth1 Fth1 360 sub def} if Fe 0
gt Fth2 Fth1 gt and {/Fth2 Fth2 360 sub def} if /Fthc Fth1 Fth2 add 2
div def /Fn Fth2 Fth1 sub abs 180 div pi mul Frr mul Fr div round def
0 1 Fn {/Fi exch def Fth2 Fth1 sub Fi Fn div mul Fth1 add dup cos Frr
mul Fxc add exch sin Frr mul Fyc add Fr 10 div 0 360 arc fill} for
Fthc sin Fe 0 lt {neg} if Fthc cos Fe 0 gt {neg} if Fbasis Fxc Fthc
cos Frr mul add Fyc Fthc sin Frr mul add Farrow } def

/Fproton {/Fy2 exch def /Fx2 exch def /Fy1 exch def /Fx1 exch def Fx2
Fx1 sub Fy2 Fy1 sub Fbasis Fx1 Fxt 2 div add Fy1 Fyt 2 div add moveto
Fx2 Fxt 2 div add Fy2 Fyt 2 div add lineto Fx1 Fxt 2 div sub Fy1 Fyt 2
div sub moveto Fx2 Fxt 2 div sub Fy2 Fyt 2 div sub lineto Fx1 Fx2 add
2 div Fxt Fxl sub add Fy1 Fy2 add 2 div Fyt Fyl sub add moveto Fx1 Fx2
add Fxl add 2 div Fy1 Fy2 add Fyl add 2 div lineto Fx1 Fx2 add 2 div
Fxt Fxl add sub Fy1 Fy2 add 2 div Fyt Fyl add sub lineto stroke} def

/Fmax {2 copy lt {exch} if pop} def /Fstart {gsave currentpoint
translate 0 0 moveto 0} def /Fsubspt {gsave currentpoint Fcharheight 5
div sub translate 0.6 0.6 scale 0 0 moveto 0} def /Fsupspt {gsave
currentpoint Fcharheight 2 div add translate 0.6 0.6 scale 0 0 moveto
0} def /Feend {currentpoint pop Fmax 0.6 mul grestore currentpoint pop
add Fmax} def /Fendd {pop grestore} def /Fshow {exch 0 moveto show
currentpoint pop} def /Fcharheight {gsave (X) true charpath
flattenpath pathbbox 3 1 roll pop sub exch pop grestore} def

/Foverline {exch 0 moveto gsave dup true charpath flattenpath pathbbox
Fcharheight 20 div dup setlinewidth add dup 4 1 roll newpath moveto
pop lineto stroke grestore show currentpoint pop} def

/Funderline {exch 0 moveto gsave dup true charpath flattenpath
pathbbox pop exch Fcharheight 20 div dup setlinewidth sub dup 3 1 roll
newpath moveto lineto stroke grestore show currentpoint pop} def

/rm /Times-Roman findfont def /it /Times-Italic findfont def /sy
/Symbol findfont def rm Fr 4 mul scalefont setfont

% End of the header

   150.00 .00 translate
  100.00 95.00 100.00 400.00 1 Fgluon
  200.00 95.00 200.00 400.00 0 Fgluon
  100.00 125.00 200.00 125.00 1 Fgluon
  100.00 175.00 200.00 175.00 1 Fgluon
  100.00 350.00 200.00 350.00 1 Fgluon
   50.00 60.00 100.00 80.00 Fscalar
  100.00 90.00 200.00 90.00 Fscalar
  100.00 70.00 200.00 70.00 Fscalar
  200.00 80.00 250.00 60.00 Fscalar
  200.00 400.00 100.00 400.00 Fscalar
  100.00 400.00 100.00 460.00 Fscalar
  100.00 460.00 200.00 460.00 Fscalar
  200.00 460.00 200.00 400.00 Fscalar
   50.00 540.00 100.00 460.00 0 Fphoton
  200.00 460.00 250.00 540.00 0 Fphoton
  100.00 80.00 3.00 .00 Fblob
  200.00 80.00 3.00 .00 Fblob
  150.00 210.00 .35 1.00 Fblob
  150.00 240.00 .35 1.00 Fblob
  150.00 270.00 .35 1.00 Fblob
  150.00 300.00 .35 1.00 Fblob
  150.00 330.00 .35 1.00 Fblob /Fr 9.00 def
   115.00 590.00 moveto Fstart /Helvetica findfont Fr 2 mul scalefont
setfont (Figure 2) Fshow Fendd
   32.00 368.00 moveto Fstart /Courier findfont Fr 3 mul scalefont
setfont (') Fshow Fendd
   5.00 370.00 moveto Fstart ((x/x ) , k) Fshow Fsubspt (T) Fshow
Feend Fendd
  280.00 420.00 moveto Fstart (F) Fshow Fsupspt ( ) Fshow (\() Fshow
(0) Fshow (\)) Fshow Feend Fendd
  280.00 215.00 moveto Fstart (f) Fshow Fendd /Fr 5.00 def
   -5.00 380.00 20.00 380.00 Fscalar showpage
%%End of figure 2


Here is Figure 3


%!PS-Adobe-2.0
%%Title: meta.plotpd2 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 93/11/24   14.38
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229
/odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset
107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 2 lw 1779 2446 222 349 bl
 /xs 0 def
(Figure 3)
 /Helvetica   61 stwn
 gsave 1112 2950
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   61 sf 0    0 m
(Figure 3)
 show
 gr
 1 lw 222 349
m 222 2795 l s 256 349 m 222 349 l s 239 440 m 222 440 l s 239 530
 m 222 530 l s 239 621
m 222 621 l s 239 712 m 222 712 l s 256 802 m 222 802 l s
 239 893 m 222 893 l s 239 983 m 222 983 l s 239 1074 m 222 1074 l s 239 1164 m
 222 1164 l s 256 1255 m 222 1255 l s 239 1346 m 222 1346 l s 239 1436 m 222
 1436 l s 239 1527 m 222 1527 l s 239 1617 m 222 1617 l s 256 1708 m 222 1708 l
 s 239 1798 m 222 1798 l s 239 1889 m 222 1889 l s 239 1980 m 222 1980 l s 239
 2070 m 222 2070 l s 256 2161 m 222 2161 l s 239 2251 m 222 2251 l s 239 2342 m
 222 2342 l s 239 2432 m 222 2432 l s 239 2523 m 222 2523 l s 256 2614 m 222
 2614 l s 256 2614 m 222 2614 l s 239 2704 m 222 2704 l s 239 2795 m 222 2795 l
 s
 /xs 0 def
(0)
 /Helvetica   49 stwn
 gsave 178 332
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Helvetica   49 stwn
 gsave 178 784
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Helvetica   49 stwn
 gsave 178 1237
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Helvetica   49 stwn
 gsave 178 1690
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Helvetica   49 stwn
 gsave 178 2143
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Helvetica   49 stwn
 gsave 178 2596
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(5)
 show
 gr
 222 349 m 2001 349 l s 254 366 m 254 349 l s
 /xs 0 def
(4)
 /Helvetica   49 stwn
 gsave 254 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(4)
 show
 gr
 390 366 m 390 349 l s
 /xs 0 def
(5)
 /Helvetica   49 stwn
 gsave 390 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(5)
 show
 gr
 501 366 m 501 349 l s
 /xs 0 def
(6)
 /Helvetica   49 stwn
 gsave 501 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(6)
 show
 gr
 595 366 m 595 349 l s
 /xs 0 def
(7)
 /Helvetica   49 stwn
 gsave 595 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(7)
 show
 gr
 677 366 m 677 349 l s
 /xs 0 def
(8)
 /Helvetica   49 stwn
 gsave 677 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(8)
 show
 gr
 749 366 m 749 349 l s
 /xs 0 def
(9)
 /Helvetica   49 stwn
 gsave 749 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(9)
 show
 gr
 813 383 m 813 349 l s
 /xs 0 def
(10)
 /Helvetica   49 stwn
 gsave 813 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(10)
 show
 gr
 1236 366 m 1236 349 l s
 /xs 0 def
(20)
 /Helvetica   49 stwn
 gsave 1236 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(20)
 show
 gr
 1484 366 m 1484 349 l s
 /xs 0 def
(30)
 /Helvetica   49 stwn
 gsave 1484 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(30)
 show
 gr
 1659 366 m 1659 349 l s
 /xs 0 def
(40)
 /Helvetica   49 stwn
 gsave 1659 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(40)
 show
 gr
 1795 366 m 1795 349 l s
 /xs 0 def
(50)
 /Helvetica   49 stwn
 gsave 1795 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(50)
 show
 gr
 1907 366 m 1907 349 l s
 /xs 0 def
(60)
 /Helvetica   49 stwn
 gsave 1907 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(60)
 show
 gr
 2001 366 m 2001 349 l s
 /xs 0 def
(70)
 /Helvetica   49 stwn
 gsave 2001 246
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   49 sf 0    0 m
(70)
 show
 gr
 2001 349 m 2001 2795 l s 1967 349 m 2001 349 l s 1984 440 m 2001 440 l s 1984
 530 m 2001 530 l s 1984 621 m 2001 621 l s 1984 712 m 2001 712 l s 1967 802 m
 2001 802 l s 1984 893 m 2001 893 l s 1984 983 m 2001 983 l s 1984 1074 m 2001
 1074 l s 1984 1164 m 2001 1164 l s 1967 1255 m 2001 1255 l s 1984 1346 m 2001
 1346 l s 1984 1436 m 2001 1436 l s 1984 1527 m 2001 1527 l s 1984 1617 m 2001
 1617 l s 1967 1708 m 2001 1708 l s 1984 1798 m 2001 1798 l s 1984 1889 m 2001
 1889 l s 1984 1980 m 2001 1980 l s 1984 2070 m 2001 2070 l s 1967 2161 m 2001
 2161 l s 1984 2251 m 2001 2251 l s 1984 2342 m 2001 2342 l s 1984 2432 m 2001
 2432 l s 1984 2523 m 2001 2523 l s 1967 2614 m 2001 2614 l s 1967 2614 m 2001
 2614 l s 1984 2704 m 2001 2704 l s 1984 2795 m 2001 2795 l s 222 2795 m 2001
 2795 l s 254 2778 m 254 2795 l s 390 2778 m 390 2795 l s 501 2778 m 501 2795 l
 s 595 2778 m 595 2795 l s 677 2778 m 677 2795 l s 749 2778 m 749 2795 l s 813
 2761 m 813 2795 l s 1236 2778 m 1236 2795 l s 1484 2778 m 1484 2795 l s 1659
 2778 m 1659 2795 l s 1795 2778 m 1795 2795 l s 1907 2778 m 1907 2795 l s 2001
 2778 m 2001 2795 l s /w 9 def /w2 {w 2 div} def /w3 {w 3 div} def 254 1896 m21
 270 1901 m21 287 1906 m21 303 1912 m21 320 1918 m21 336 1923 m21 353 1928 m21
 370 1934 m21 386 1939 m21 403 1944 m21 419 1948 m21 436 1955 m21 452 1962 m21
 469 1968 m21 485 1973 m21 502 1979 m21 518 1985 m21 535 1991 m21 551 1997 m21
 568 2003 m21 584 2008 m21 601 2015 m21 617 2022 m21 634 2029 m21 650 2036 m21
 667 2042 m21 683 2049 m21 700 2055 m21 716 2062 m21 733 2069 m21 750 2076 m21
 766 2084 m21 783 2091 m21 799 2097 m21 816 2104 m21 832 2112 m21 849 2120 m21
 865 2127 m21 882 2135 m21 899 2142 m21 915 2150 m21 932 2158 m21 948 2165 m21
 965 2173 m21 981 2180 m21 998 2189 m21 1014 2198 m21 1031 2206 m21 1047 2213
 m21 1064 2223 m21 1064 2223 m21 1080 2232 m21 1097 2241 m21 1113 2249 m21 1130
 2257 m21 1146 2265 m21 1163 2275 m21 1179 2285 m21 1196 2294 m21 1212 2302 m21
 1229 2312
m21 1245 2321 m21 1262 2330 m21 1278 2340 m21 1295 2349 m21 1312 2358
 m21 1328 2367 m21 1345 2377 m21 1361 2387 m21 1378 2397 m21 1394 2407 m21 1411
 2417 m21 1427 2427 m21 1444 2437 m21 1461 2447 m21 1477 2457 m21 1494 2469 m21
 1510 2480
m21 1527 2490 m21 1543 2501 m21 1560 2510 m21 1576 2519 m21 1593 2531
 m21 1609 2542 m21 1626 2553 m21 1642 2563 m21 1659 2574 m21 1675 2585 m21 1692
 2596 m21 1708 2607 m21 1725 2620 m21 1741 2632 m21 1758 2643 m21 1774 2654 m21
 1791 2665
m21 1807 2676 m21 1824 2688 m21 1841 2701 m21 1857 2713 m21 1874 2726
 m21 1874 2726 m21 254 1283 m21 270 1286 m21 287 1289 m21 303 1293 m21 320 1296
 m21 336 1299 m21 353 1302 m21 370 1305 m21 386 1309 m21 403 1312 m21 419 1315
 m21 436 1318 m21 452 1322 m21 469 1326 m21 485 1330 m21 502 1333 m21 518 1336
 m21 535 1340 m21 551 1343 m21 568 1346 m21 584 1350 m21 601 1353 m21 617 1357
 m21 634 1361 m21 650 1366 m21 667 1370 m21 683 1373 m21 700 1377 m21 716 1381
 m21 733 1385 m21 750 1389 m21 766 1394 m21 783 1398 m21 799 1402 m21 816 1406
 m21 832 1410 m21 849 1415 m21 865 1419 m21 882 1423 m21 899 1428 m21 915 1432
 m21 932 1437 m21 948 1441 m21 965 1446 m21 981 1451 m21 998 1456 m21 1014 1460
 m21 1031 1465 m21 1047 1469 m21 1064 1475 m21 1064 1475 m21 1080 1480 m21 1097
 1485 m21 1113 1491 m21 1130 1495 m21 1146 1500 m21 1163 1505 m21 1179 1511 m21
 1196 1516
m21 1212 1521 m21 1229 1526 m21 1245 1531 m21 1262 1537 m21 1278 1542
 m21 1295 1548 m21 1312 1554 m21 1328 1559 m21 1345 1564 m21 1361 1570 m21 1378
 1575 m21 1394 1581 m21 1411 1587 m21 1427 1593 m21 1444 1599 m21 1461 1605 m21
 1477 1611
m21 1494 1617 m21 1510 1624 m21 1527 1630 m21 1543 1636 m21 1560 1640
 m21 1576 1645 m21 1593 1652 m21 1609 1659 m21 1626 1665 m21 1642 1671 m21 1659
 1677 m21 1675 1683 m21 1692 1689 m21 1708 1695 m21 1725 1702 m21 1741 1710 m21
 1758 1716
m21 1774 1723 m21 1791 1729 m21 1807 1735 m21 1824 1742 m21 1841 1749
 m21 1857 1756 m21 1874 1763 m21 1874 1763 m21 254 986 m21 270 987 m21 287 989
 m21 303 991 m21 320 993 m21 336 995 m21 353 997 m21 370 1000 m21 386 1002 m21
 403 1004 m21 419 1006 m21 436 1008 m21 452 1011 m21 469 1013 m21 485 1015 m21
 502 1017 m21 518 1019 m21 535 1022 m21 551 1024 m21 568 1027 m21 584 1029 m21
 601 1031 m21 617 1033 m21 634 1036 m21 650 1038 m21 667 1041 m21 683 1044 m21
 700 1046 m21 716 1048 m21 733 1051 m21 750 1054 m21 766 1056 m21 783 1059 m21
 799 1062 m21 816 1064 m21 832 1067 m21 849 1070 m21 865 1073 m21 882 1076 m21
 899 1079 m21 915 1081 m21 932 1084 m21 948 1087 m21 965 1090 m21 981 1093 m21
 998 1096 m21 1014 1099 m21 1031 1102 m21 1047 1105 m21 1064 1108 m21 1064 1108
 m21 1080 1111 m21 1097 1115 m21 1113 1118 m21 1130 1121 m21 1146 1123 m21 1163
 1127 m21 1179 1131 m21 1196 1134 m21 1212 1138 m21 1229 1141 m21 1245 1144 m21
 1262 1147
m21 1278 1151 m21 1295 1154 m21 1312 1158 m21 1328 1161 m21 1345 1165
 m21 1361 1168 m21 1378 1171 m21 1394 1175 m21 1411 1178 m21 1427 1182 m21 1444
 1187 m21 1461 1190 m21 1477 1193 m21 1494 1198 m21 1510 1202 m21 1527 1206 m21
 1543 1209 m21 1560 1212
m21 1576 1215 m21 1593 1219 m21 1609 1223 m21 1626 1227
 m21 1642 1231 m21 1659 1235 m21 1675 1239 m21 1692 1243 m21 1708 1246 m21 1725
 1251 m21 1741 1255 m21 1758 1259 m21 1774 1263 m21 1791 1267 m21 1807 1271 m21
 1824 1275 m21 1841 1280 m21 1857 1284 m21 1874 1288 m21 1874 1288 m21 254 663
 m21 270 664
m21 287 665 m21 303 666 m21 320 668 m21 336 669 m21 353 670 m21 370
 671 m21 386 673
m21 403 674 m21 419 675 m21 436 676 m21 452 678 m21 469 679 m21
 485 681 m21 502 682
m21 518 683 m21 535 684 m21 551 686 m21 568 687 m21 584 688
 m21 601 689
m21 617 690 m21 634 692 m21 650 694 m21 667 696 m21 683 697 m21 700
 698 m21 716 700
m21 733 701 m21 750 703 m21 766 705 m21 783 706 m21 799 707 m21
 816 709 m21 832 711
m21 849 713 m21 865 714 m21 882 715 m21 899 717 m21 915 719
 m21 932 720 m21 948 722 m21 965 724 m21 981 725 m21 998 727 m21 1014 729 m21
 1031 730 m21 1047 732 m21 1064 734 m21 1064 734 m21 1080 736 m21 1097 738 m21
 1113 739 m21 1130 741 m21 1146 743 m21 1163 745 m21 1179 747 m21 1196 749 m21
 1212 751 m21 1229 753 m21 1245 754 m21 1262 756 m21 1278 758 m21 1295 760 m21
 1312 762 m21 1328 764 m21 1345 766 m21 1361 768 m21 1378 770 m21 1394 772 m21
 1411 774 m21 1427 776 m21 1444 778 m21 1461 779 m21 1477 781 m21 1494 784 m21
 1510 786 m21 1527 789 m21 1543 791 m21 1560 792 m21 1576 794 m21 1593 796 m21
 1609 799 m21 1626 801 m21 1642 802 m21 1659 805 m21 1675 807 m21 1692 809 m21
 1708 811 m21 1725 814 m21 1741 816 m21 1758 818 m21 1774 820 m21 1791 822 m21
 1807 824 m21 1824 827 m21 1841 829 m21 1857 831 m21 1874 834 m21 1874 834 m21
 254 1805 m22 270 1809 m22 287 1812 m22 303 1816 m22 320 1821 m22 336 1824 m22
 353 1827 m22 370 1832 m22 386 1836 m22 403 1839 m22 419 1843 m22 436 1847 m22
 452 1852 m22 469 1857 m22 485 1862 m22 502 1866 m22 518 1870 m22 535 1874 m22
 551 1879 m22 568 1883 m22 584 1887 m22 601 1892 m22 617 1896 m22 634 1901 m22
 650 1906 m22 667 1911 m22 683 1916 m22 700 1921 m22 716 1926 m22 733 1931 m22
 750 1937 m22 766 1942 m22 783 1947 m22 799 1952 m22 816 1957 m22 832 1962 m22
 849 1968 m22 865 1974 m22 882 1980 m22 899 1985 m22 915 1991 m22 932 1997 m22
 948 2002
m22 965 2008 m22 981 2014 m22 998 2021 m22 1014 2027 m22 1031 2032 m22
 1047 2037
m22 1064 2044 m22 1064 2044 m22 1080 2052 m22 1097 2058 m22 1113 2065
 m22 1130 2071 m22 1146 2077 m22 1163 2084 m22 1179 2091 m22 1196 2098 m22 1212
 2105 m22 1229 2111 m22 1245 2117 m22 1262 2124 m22 1278 2132 m22 1295 2139 m22
 1312 2146
m22 1328 2153 m22 1345 2161 m22 1361 2168 m22 1378 2175 m22 1394 2183
 m22 1411 2190 m22 1427 2198 m22 1444 2205 m22 1461 2213 m22 1477 2220 m22 1494
 2229 m22 1510 2238 m22 1527 2246 m22 1543 2254 m22 1560 2260 m22 1576 2267 m22
 1593 2276
m22 1609 2284 m22 1626 2292 m22 1642 2300 m22 1659 2309 m22 1675 2317
 m22 1692 2326 m22 1708 2335 m22 1725 2344 m22 1741 2354 m22 1758 2362 m22 1774
 2371 m22 1791 2379 m22 1807 2387 m22 1824 2396 m22 1841 2406 m22 1857 2416 m22
 1874 2426
m22 1874 2426 m22 254 1260 m22 270 1262 m22 287 1265 m22 303 1268 m22
 320 1271 m22 336 1272 m22 353 1273 m22 370 1277 m22 386 1281 m22 403 1284 m22
 419 1286 m22 436 1290 m22 452 1293 m22 469 1296 m22 485 1300 m22 502 1302 m22
 518 1305 m22 535 1308 m22 551 1311 m22 568 1314 m22 584 1317 m22 601 1320 m22
 617 1323 m22 634 1326 m22 650 1330 m22 667 1333 m22 683 1336 m22 700 1340 m22
 716 1343 m22 733 1347 m22 750 1351 m22 766 1355 m22 783 1359 m22 799 1362 m22
 816 1365 m22 832 1369 m22 849 1373 m22 865 1377 m22 882 1381 m22 899 1384 m22
 915 1387 m22 932 1391 m22 948 1396 m22 965 1400 m22 981 1404 m22 998 1408 m22
 1014 1413
m22 1031 1416 m22 1047 1420 m22 1064 1424 m22 1064 1424 m22 1080 1429
 m22 1097 1434 m22 1113 1438 m22 1130 1442 m22 1146 1446 m22 1163 1451 m22 1179
 1456 m22 1196 1460 m22 1212 1464 m22 1229 1469 m22 1245 1474 m22 1262 1478 m22
 1278 1483
m22 1295 1487 m22 1312 1492 m22 1328 1497 m22 1345 1502 m22 1361 1507
 m22 1378 1512 m22 1394 1517 m22 1411 1522 m22 1427 1527 m22 1444 1532 m22 1461
 1537 m22 1477 1542 m22 1494 1548 m22 1510 1554 m22 1527 1559 m22 1543 1564 m22
 1560 1568
m22 1576 1572 m22 1593 1578 m22 1609 1584 m22 1626 1589 m22 1642 1594
 m22 1659 1600 m22 1675 1606 m22 1692 1611 m22 1708 1617 m22 1725 1623 m22 1741
 1630 m22 1758 1635 m22 1774 1641 m22 1791 1646 m22 1807 1652 m22 1824 1658 m22
 1841 1663
m22 1857 1670 m22 1874 1677 m22 1874 1677 m22 254 969 m22 270 970 m22
 287 972
m22 303 975 m22 320 977 m22 336 979 m22 353 981 m22 370 983 m22 386 985
 m22 403 987
m22 419 988 m22 436 991 m22 452 993 m22 469 995 m22 485 998 m22 502
 1000 m22 518 1001 m22 535 1004 m22 551 1007 m22 568 1009 m22 584 1010 m22 601
 1013 m22 617 1015 m22 634 1017 m22 650 1019 m22 667 1022 m22 683 1025 m22 700
 1027 m22 716 1030 m22 733 1032 m22 750 1035 m22 766 1037 m22 783 1040 m22 799
 1042 m22 816 1045 m22 832 1048 m22 849 1051 m22 865 1053 m22 882 1056 m22 899
 1058 m22 915 1061 m22 932 1064 m22 948 1067 m22 965 1069 m22 981 1072 m22 998
 1075 m22 1014 1079 m22 1031 1081 m22 1047 1083 m22 1064 1087 m22 1064 1087 m22
 1080 1090
m22 1097 1093 m22 1113 1096 m22 1130 1099 m22 1146 1102 m22 1163 1105
 m22 1179 1108 m22 1196 1112 m22 1212 1115 m22 1229 1118 m22 1245 1121 m22 1262
 1125 m22 1278 1128 m22 1295 1131 m22 1312 1134 m22 1328 1137 m22 1345 1141 m22
 1361 1144
m22 1378 1148 m22 1394 1151 m22 1411 1154 m22 1427 1158 m22 1444 1162
 m22 1461 1165 m22 1477 1168 m22 1494 1172 m22 1510 1177 m22 1527 1180 m22 1543
 1184 m22 1560 1186 m22 1576 1189 m22 1593 1193 m22 1609 1198 m22 1626 1201 m22
 1642 1204
m22 1659 1208 m22 1675 1212 m22 1692 1216 m22 1708 1220 m22 1725 1224
 m22 1741 1229 m22 1758 1232 m22 1774 1236 m22 1791 1239 m22 1807 1243 m22 1824
 1247 m22 1841 1251 m22 1857 1255 m22 1874 1259 m22 1874 1259 m22 254 675 m22
 270 676
m22 287 677 m22 303 679 m22 320 680 m22 336 682 m22 353 683 m22 370 684
 m22 386 686
m22 403 687 m22 419 688 m22 436 690 m22 452 691 m22 469 693 m22 485
 694
m22 502 695 m22 518 697 m22 535 698 m22 551 700 m22 568 701 m22 584 702 m22
 601 704
m22 617 705 m22 634 707 m22 650 709 m22 667 710 m22 683 712 m22 700 713
 m22 716 715
m22 733 717 m22 750 718 m22 766 720 m22 783 722 m22 799 723 m22 816
 725
m22 832 727 m22 849 729 m22 865 730 m22 882 732 m22 899 733 m22 915 735 m22
 932 737 m22 948 739 m22 965 740 m22 981 742 m22 998 744 m22 1014 746 m22 1031
 748 m22 1047 750 m22 1064 751 m22 1064 751 m22 1080 753 m22 1097 755 m22 1113
 757 m22 1130 759 m22 1146 761 m22 1163 763 m22 1179 765 m22 1196 767 m22 1212
 769 m22 1229 771 m22 1245 773 m22 1262 775 m22 1278 777 m22 1295 779 m22 1312
 781 m22 1328 783 m22 1345 785 m22 1361 787 m22 1378 789 m22 1394 791 m22 1411
 793 m22 1427 795 m22 1444 798 m22 1461 799 m22 1477 801 m22 1494 804 m22 1510
 807 m22 1527 809 m22 1543 811 m22 1560 813 m22 1576 815 m22 1593 817 m22 1609
 820 m22 1626 822 m22 1642 824 m22 1659 826 m22 1675 829 m22 1692 831 m22 1708
 833 m22 1725 835 m22 1741 838 m22 1758 840 m22 1774 842 m22 1791 844 m22 1807
 846 m22 1824 849 m22 1841 851 m22 1857 854 m22 1874 856 m22 1874 856 m22 /w 31
 def /w2 {w 2 div} def /w3 {w 3 div} def 824 1323 m20 824 1264 m 824 1307 l s
 824 1339 m 824 1382 l s 1016 1441 m20 1016 1355 m 1016 1425 l s 1016 1456 m
 1016 1527 l s 1208 1590
m20 1208 1463 m 1208 1575 l s 1208 1606 m 1208 1717 l s
 1016 1074
m20 1016 1033 m 1016 1058 l s 1016 1089 m 1016 1115 l s 1208 1038 m20
 1208 992 m 1208 1022 l s 1208 1053 m 1208 1083 l s 1400 1196 m20 1400 1119 m
 1400 1181 l s 1400 1212
m 1400 1273 l s 1595 1187 m20 1595 1074 m 1595 1172 l s
 1595 1203 m 1595 1300 l s 1016 689 m20 1016 648 m 1016 673 l s 1016 705 m 1016
 730 l s 1208 725 m20 1208 684 m 1208 710 l s 1208 741 m 1208 766 l s 1400 770
 m20 1400 721 m 1400 755 l s 1400 786 m 1400 820 l s 1595 811 m20 1595 743 m
 1595 796 l s 1595 827 m 1595 879 l s 1788 752 m20 1788 675 m 1788 737 l s 1788
 768 m 1788 829 l s 1060 1318 m24 1060 1269 m 1060 1303 l s 1060 1334 m 1060
 1368 l s 1484 1617
m24 1484 1481 m 1484 1602 l s 1484 1633 m 1484 1753 l s 1060
 1051 m24 1060 1015
m 1060 1036 l s 1060 1067 m 1060 1087 l s 1484 1264 m24 1484
 1196 m 1484 1249 l s 1484 1280 m 1484 1332 l s 3 lw 423 1923 m 483 1946 l 538
 1967 l 589 1987 l 635 2006 l 679 2023 l 719 2039 l 757 2054 l 793 2069 l 827
 2082 l 858 2095 l 889 2108 l 918 2119 l 945 2131 l 972 2142 l 997 2152 l 1022
 2162 l 1045 2172 l 1068 2181 l 1089 2190 l 1110 2199 l 1131 2208 l 1150 2216 l
 1169 2224 l 1188 2232 l 1206 2239 l 1223 2247 l 1240 2254 l 1256 2261 l 1272
 2268 l 1288 2274 l 1303 2281 l 1318 2287 l 1333 2293 l 1347 2299 l 1361 2305 l
 1374 2311 l 1387 2317 l 1400 2322 l 1413 2328 l 1425 2333 l 1438 2338 l 1450
 2343 l 1461 2348 l 1473 2353 l 1484 2358 l 1495 2363 l 1506 2368 l 1517 2372 l
 1527 2377 l s 1527 2377 m 1538 2381 l 1548 2386 l 1558 2390 l 1568 2394 l 1577
 2399 l 1587 2403 l 1596 2407 l 1605 2411 l 1614 2415 l 1623 2419 l 1632 2423 l
 1641 2426 l 1650 2430 l 1658 2434 l 1666 2438 l 1675 2441 l 1683 2445 l 1691
 2448 l 1699 2452 l 1706 2455 l 1714 2458 l 1722 2462 l 1729 2465 l 1737 2468 l
 1744 2472 l 1751 2475 l 1759 2478 l 1766 2481 l 1773 2484 l 1780 2487 l 1786
 2490 l 1793 2493 l 1800 2496 l 1807 2499 l 1813 2502 l 1820 2505 l 1826 2508 l
 1832 2510 l 1839 2513 l 1845 2516 l 1851 2519 l 1857 2521 l 1863 2524 l 1869
 2527 l 1875 2529 l 1881 2532 l 1887 2535 l 1892 2537 l 1898 2540 l s 1898 2540
 m 1904 2542 l s [12 12] 0 sd 423 2135 m 483 2174 l 538 2209 l 589 2241 l 635
 2271 l 679 2298 l 719 2324 l 757 2348 l 793 2370 l 827 2391 l 858 2411 l 889
 2430 l 918 2448
l 945 2465 l 972 2481 l 997 2497 l 1022 2512 l 1045 2527 l 1068
 2540 l 1089 2554 l 1110 2567 l 1131 2579 l 1150 2591 l 1169 2603 l 1188 2614 l
 1206 2625 l 1223 2636 l 1240 2646 l 1256 2656 l 1272 2666 l 1288 2675 l 1303
 2684 l 1318 2693 l 1333 2702 l 1347 2711 l 1361 2719 l 1374 2727 l 1387 2735 l
 1400 2743 l 1413 2751 l 1425 2758 l 1438 2766 l 1450 2773 l 1461 2780 l 1473
 2787 l 1484 2794 l 1486 2795 l s [4 8] 0 sd 423 1951 m 483 1985 l 538 2015 l
 589 2043 l 635 2069 l 679 2093 l 719 2116 l 757 2137 l 793 2157 l 827 2175 l
 858 2193 l 889 2210 l 918 2226 l 945 2241 l 972 2256 l 997 2270 l 1022 2283 l
 1045 2296 l 1068 2308 l 1089 2320 l 1110 2332 l 1131 2343 l 1150 2354 l 1169
 2364 l 1188 2375 l 1206 2384 l 1223 2394 l 1240 2403 l 1256 2412 l 1272 2421 l
 1288 2430 l 1303 2438 l 1318 2446 l 1333 2454 l 1347 2462 l 1361 2470 l 1374
 2477 l 1387 2484 l 1400 2491 l 1413 2498 l 1425 2505 l 1438 2512 l 1450 2518 l
 1461 2525 l 1473 2531 l 1484 2537 l 1495 2543 l 1506 2549 l 1517 2555 l 1527
 2561 l s 1527 2561 m 1538 2567 l 1548 2572 l 1558 2578 l 1568 2583 l 1577 2588
 l 1587 2593 l 1596 2599 l 1605 2604 l 1614 2609 l 1623 2613 l 1632 2618 l 1641
 2623 l 1650 2628 l 1658 2632 l 1666 2637 l 1675 2641 l 1683 2646 l 1691 2650 l
 1699 2654 l 1706 2659 l 1714 2663 l 1722 2667 l 1729 2671 l 1737 2675 l 1744
 2679 l 1751 2683 l 1759 2687 l 1766 2691 l 1773 2695 l 1780 2698 l 1786 2702 l
 1793 2706 l 1800 2709 l 1807 2713 l 1813 2717 l 1820 2720 l 1826 2724 l 1832
 2727 l 1839 2730 l 1845 2734 l 1851 2737 l 1857 2740 l 1863 2744 l 1869 2747 l
 1875 2750 l 1881 2753 l 1887 2757 l 1892 2760 l 1898 2763 l s 1898 2763 m 1904
 2766 l s [] 0 sd 423 1295 m 483 1311 l 538 1326 l 589 1340 l 635 1352 l 679
 1364 l 719 1375 l 757 1385 l 793 1395 l 827 1404 l 858 1413 l 889 1421 l 918
 1429 l 945 1437 l 972 1444 l 997 1451 l 1022 1458 l 1045 1465 l 1068 1471 l
 1089 1477 l 1110 1483 l 1131 1488 l 1150 1494 l 1169 1499 l 1188 1504 l 1206
 1509 l 1223 1514 l 1240 1519 l 1256 1523 l 1272 1528 l 1288 1532 l 1303 1537 l
 1318 1541 l 1333 1545 l 1347 1549 l 1361 1553 l 1374 1557 l 1387 1560 l 1400
 1564 l 1413 1568 l 1425 1571 l 1438 1574 l 1450 1578 l 1461 1581 l 1473 1584 l
 1484 1588 l 1495 1591 l 1506 1594 l 1517 1597 l 1527 1600 l s 1527 1600 m 1538
 1603 l 1548 1606 l 1558 1608 l 1568 1611 l 1577 1614 l 1587 1617 l 1596 1619 l
 1605 1622 l 1614 1624 l 1623 1627 l 1632 1630 l 1641 1632 l 1650 1634 l 1658
 1637 l 1666 1639 l 1675 1642 l 1683 1644 l 1691 1646 l 1699 1648 l 1706 1651 l
 1714 1653 l 1722 1655 l 1729 1657 l 1737 1659 l 1744 1661 l 1751 1663 l 1759
 1665 l 1766 1667 l 1773 1669 l 1780 1671 l 1786 1673 l 1793 1675 l 1800 1677 l
 1807 1679 l 1813 1681 l 1820 1683 l 1826 1685 l 1832 1686 l 1839 1688 l 1845
 1690 l 1851 1692 l 1857 1693 l 1863 1695 l 1869 1697 l 1875 1699 l 1881 1700 l
 1887 1702 l 1892 1704 l 1898 1705 l s 1898 1705 m 1904 1707 l s [12 12] 0 sd
 423 1370 m 483 1394 l 538 1415 l 589 1434 l 635 1452 l 679 1468 l 719 1483 l
 757 1497 l 793 1511 l 827 1523 l 858 1535 l 889 1547 l 918 1557 l 945 1567 l
 972 1577
l 997 1586 l 1022 1595 l 1045 1604 l 1068 1612 l 1089 1620 l 1110 1628
 l 1131 1635 l 1150 1642 l 1169 1649 l 1188 1656 l 1206 1662 l 1223 1669 l 1240
 1675 l 1256 1681 l 1272 1686 l 1288 1692 l 1303 1697 l 1318 1703 l 1333 1708 l
 1347 1713 l 1361 1718 l 1374 1723 l 1387 1728 l 1400 1732 l 1413 1737 l 1425
 1741 l 1438 1745 l 1450 1750 l 1461 1754 l 1473 1758 l 1484 1762 l 1495 1766 l
 1506 1770 l 1517 1773 l 1527 1777 l s 1527 1777 m 1538 1781 l 1548 1784 l 1558
 1788 l 1568 1791 l 1577 1795 l 1587 1798 l 1596 1801 l 1605 1805 l 1614 1808 l
 1623 1811 l 1632 1814 l 1641 1817 l 1650 1820 l 1658 1823 l 1666 1826 l 1675
 1829 l 1683 1832 l 1691 1835 l 1699 1837 l 1706 1840 l 1714 1843 l 1722 1845 l
 1729 1848 l 1737 1851 l 1744 1853 l 1751 1856 l 1759 1858 l 1766 1861 l 1773
 1863 l 1780 1866 l 1786 1868 l 1793 1870 l 1800 1873 l 1807 1875 l 1813 1877 l
 1820 1879 l 1826 1882 l 1832 1884 l 1839 1886 l 1845 1888 l 1851 1890 l 1857
 1892 l 1863 1895 l 1869 1897 l 1875 1899 l 1881 1901 l 1887 1903 l 1892 1905 l
 1898 1907 l s 1898 1907 m 1904 1909 l s [4 8] 0 sd 423 1315 m 483 1337 l 538
 1358 l 589 1376 l 635 1393 l 679 1409 l 719 1424 l 757 1438 l 793 1451 l 827
 1464 l 858 1475 l 889 1486 l 918 1497 l 945 1507 l 972 1516 l 997 1525 l 1022
 1534 l 1045 1542 l 1068 1551 l 1089 1558 l 1110 1566 l 1131 1573 l 1150 1580 l
 1169 1587 l 1188 1593 l 1206 1600 l 1223 1606 l 1240 1612 l 1256 1618 l 1272
 1623 l 1288 1629 l 1303 1634 l 1318 1640 l 1333 1645 l 1347 1650 l 1361 1654 l
 1374 1659 l 1387 1664 l 1400 1668 l 1413 1673 l 1425 1677 l 1438 1681 l 1450
 1686 l 1461 1690 l 1473 1694 l 1484 1698 l 1495 1702 l 1506 1705 l 1517 1709 l
 1527 1713 l s 1527 1713 m 1538 1716 l 1548 1720 l 1558 1723 l 1568 1727 l 1577
 1730 l 1587 1733 l 1596 1737 l 1605 1740 l 1614 1743 l 1623 1746 l 1632 1749 l
 1641 1752 l 1650 1755 l 1658 1758 l 1666 1761 l 1675 1764 l 1683 1767 l 1691
 1769 l 1699 1772 l 1706 1775 l 1714 1777 l 1722 1780 l 1729 1783 l 1737 1785 l
 1744 1788 l 1751 1790 l 1759 1793 l 1766 1795 l 1773 1797 l 1780 1800 l 1786
 1802 l 1793 1804 l 1800 1807 l 1807 1809 l 1813 1811 l 1820 1813 l 1826 1816 l
 1832 1818 l 1839 1820 l 1845 1822 l 1851 1824 l 1857 1826 l 1863 1828 l 1869
 1830 l 1875 1832 l 1881 1834 l 1887 1836 l 1892 1838 l 1898 1840 l s 1898 1840
 m 1904 1842 l s [] 0 sd 423 963 m 483 974 l 538 985 l 589 994 l 635 1004 l 679
 1012 l 719 1020 l 757 1027 l 793 1034 l 827 1041 l 858 1047 l 889 1053 l 918
 1058 l 945 1064 l 972 1069 l 997 1074 l 1022 1079 l 1045 1083 l 1068 1088 l
 1089 1092 l 1110 1096 l 1131 1100 l 1150 1104 l 1169 1107 l 1188 1111 l 1206
 1114 l 1223 1118 l 1240 1121 l 1256 1124 l 1272 1127 l 1288 1131 l 1303 1133 l
 1318 1136 l 1333 1139 l 1347 1142 l 1361 1145 l 1374 1147 l 1387 1150 l 1400
 1152 l 1413 1155 l 1425 1157 l 1438 1160 l 1450 1162 l 1461 1164 l 1473 1167 l
 1484 1169 l 1495 1171 l 1506 1173 l 1517 1175 l 1527 1177 l s 1527 1177 m 1538
 1179 l 1548 1181 l 1558 1183 l 1568 1185 l 1577 1187 l 1587 1189 l 1596 1191 l
 1605 1192 l 1614 1194 l 1623 1196 l 1632 1198 l 1641 1199 l 1650 1201 l 1658
 1203 l 1666 1204 l 1675 1206 l 1683 1207 l 1691 1209 l 1699 1210 l 1706 1212 l
 1714 1213 l 1722 1215 l 1729 1216 l 1737 1218 l 1744 1219 l 1751 1221 l 1759
 1222 l 1766 1223 l 1773 1225 l 1780 1226 l 1786 1228 l 1793 1229 l 1800 1230 l
 1807 1231 l 1813 1233 l 1820 1234 l 1826 1235 l 1832 1236 l 1839 1238 l 1845
 1239 l 1851 1240 l 1857 1241 l 1863 1242 l 1869 1244 l 1875 1245 l 1881 1246 l
 1887 1247 l 1892 1248 l 1898 1249 l s 1898 1249 m 1904 1250 l s [12 12] 0 sd
 423 982 m 483 997 l 538 1011 l 589 1023 l 635 1035 l 679 1046 l 719 1055 l 757
 1065 l 793 1073 l 827 1082 l 858 1089 l 889 1097 l 918 1104 l 945 1110 l 972
 1117 l 997 1123 l 1022 1128 l 1045 1134 l 1068 1139 l 1089 1144 l 1110 1149 l
 1131 1154 l 1150 1159 l 1169 1163 l 1188 1167 l 1206 1172 l 1223 1176 l 1240
 1180 l 1256 1183 l 1272 1187 l 1288 1191 l 1303 1194 l 1318 1198 l 1333 1201 l
 1347 1204 l 1361 1207 l 1374 1211 l 1387 1214 l 1400 1217 l 1413 1220 l 1425
 1222 l 1438 1225 l 1450 1228 l 1461 1231 l 1473 1233 l 1484 1236 l 1495 1238 l
 1506 1241 l 1517 1243 l 1527 1246 l s 1527 1246 m 1538 1248 l 1548 1250 l 1558
 1252 l 1568 1255 l 1577 1257 l 1587 1259 l 1596 1261 l 1605 1263 l 1614 1265 l
 1623 1267 l 1632 1269 l 1641 1271 l 1650 1273 l 1658 1275 l 1666 1277 l 1675
 1279 l 1683 1280 l 1691 1282 l 1699 1284 l 1706 1286 l 1714 1288 l 1722 1289 l
 1729 1291 l 1737 1293 l 1744 1294 l 1751 1296 l 1759 1297 l 1766 1299 l 1773
 1301 l 1780 1302 l 1786 1304 l 1793 1305 l 1800 1307 l 1807 1308 l 1813 1309 l
 1820 1311 l 1826 1312 l 1832 1314 l 1839 1315 l 1845 1316 l 1851 1318 l 1857
 1319 l 1863 1320 l 1869 1322 l 1875 1323 l 1881 1324 l 1887 1326 l 1892 1327 l
 1898 1328
l s 1898 1328 m 1904 1329 l s [4 8] 0 sd 423 971 m 483 987 l 538 1001
 l 589 1014 l 635 1026 l 679 1037 l 719 1047 l 757 1057 l 793 1066 l 827 1074 l
 858 1082 l 889 1090 l 918 1097 l 945 1104 l 972 1110 l 997 1117 l 1022 1123 l
 1045 1128 l 1068 1134 l 1089 1139 l 1110 1144 l 1131 1149 l 1150 1154 l 1169
 1158 l 1188 1163 l 1206 1167 l 1223 1171 l 1240 1175 l 1256 1179 l 1272 1183 l
 1288 1187 l 1303 1190 l 1318 1194 l 1333 1197 l 1347 1201 l 1361 1204 l 1374
 1207 l 1387 1210 l 1400 1213 l 1413 1216 l 1425 1219 l 1438 1222 l 1450 1225 l
 1461 1228 l 1473 1230 l 1484 1233 l 1495 1236 l 1506 1238 l 1517 1241 l 1527
 1243 l s 1527 1243 m 1538 1245 l 1548 1248 l 1558 1250 l 1568 1252 l 1577 1255
 l 1587 1257 l 1596 1259 l 1605 1261 l 1614 1263 l 1623 1265 l 1632 1267 l 1641
 1269 l 1650 1271 l 1658 1273 l 1666 1275 l 1675 1277 l 1683 1279 l 1691 1281 l
 1699 1282 l 1706 1284 l 1714 1286 l 1722 1288 l 1729 1289 l 1737 1291 l 1744
 1293 l 1751 1294 l 1759 1296 l 1766 1298 l 1773 1299 l 1780 1301 l 1786 1302 l
 1793 1304 l 1800 1305 l 1807 1307 l 1813 1308 l 1820 1310 l 1826 1311 l 1832
 1313 l 1839 1314 l 1845 1315 l 1851 1317 l 1857 1318 l 1863 1319 l 1869 1321 l
 1875 1322 l 1881 1323 l 1887 1325 l 1892 1326 l 1898 1327 l s 1898 1327 m 1904
 1329 l s [] 0 sd 423 643 m 483 651 l 538 658 l 589 664 l 635 670 l 679 675 l
 719 681
l 757 685 l 793 690 l 827 694 l 858 698 l 889 702 l 918 705 l 945 709 l
 972 712
l 997 715 l 1022 718 l 1045 721 l 1068 724 l 1089 727 l 1110 729 l 1131
 732 l 1150 734 l 1169 737 l 1188 739 l 1206 741 l 1223 743 l 1240 745 l 1256
 747 l 1272 749 l 1288 751 l 1303 753 l 1318 755 l 1333 757 l 1347 758 l 1361
 760 l 1374 762 l 1387 763 l 1400 765 l 1413 766 l 1425 768 l 1438 769 l 1450
 771 l 1461 772 l 1473 774 l 1484 775 l 1495 776 l 1506 778 l 1517 779 l 1527
 780 l s 1527 780 m 1538 781 l 1548 783 l 1558 784 l 1568 785 l 1577 786 l 1587
 787 l 1596 788 l 1605 789 l 1614 791 l 1623 792 l 1632 793 l 1641 794 l 1650
 795 l 1658 796 l 1666 797 l 1675 798 l 1683 799 l 1691 800 l 1699 801 l 1706
 802 l 1714 802 l 1722 803 l 1729 804 l 1737 805 l 1744 806 l 1751 807 l 1759
 808 l 1766 809 l 1773 809 l 1780 810 l 1786 811 l 1793 812 l 1800 813 l 1807
 813 l 1813 814 l 1820 815 l 1826 816 l 1832 816 l 1839 817 l 1845 818 l 1851
 819 l 1857 819 l 1863 820 l 1869 821 l 1875 821 l 1881 822 l 1887 823 l 1892
 824 l 1898 824
l s 1898 824 m 1904 825 l s [12 12] 0 sd 423 639 m 483 648 l 538
 656 l 589 664
l 635 671 l 679 677 l 719 683 l 757 688 l 793 693 l 827 698 l 858
 703 l 889 707 l 918 711 l 945 715 l 972 719 l 997 722 l 1022 726 l 1045 729 l
 1068 732 l 1089 735 l 1110 738 l 1131 741 l 1150 743 l 1169 746 l 1188 748 l
 1206 751 l 1223 753 l 1240 756 l 1256 758 l 1272 760 l 1288 762 l 1303 764 l
 1318 766 l 1333 768 l 1347 770 l 1361 772 l 1374 774 l 1387 775 l 1400 777 l
 1413 779 l 1425 780 l 1438 782 l 1450 784 l 1461 785 l 1473 787 l 1484 788 l
 1495 790 l 1506 791 l 1517 792 l 1527 794 l s 1527 794 m 1538 795 l 1548 796 l
 1558 798 l 1568 799 l 1577 800 l 1587 801 l 1596 803 l 1605 804 l 1614 805 l
 1623 806 l 1632 807 l 1641 808 l 1650 810 l 1658 811 l 1666 812 l 1675 813 l
 1683 814 l 1691 815 l 1699 816 l 1706 817 l 1714 818 l 1722 819 l 1729 820 l
 1737 821 l 1744 822 l 1751 823 l 1759 823 l 1766 824 l 1773 825 l 1780 826 l
 1786 827 l 1793 828 l 1800 829 l 1807 830 l 1813 830 l 1820 831 l 1826 832 l
 1832 833 l 1839 834 l 1845 834 l 1851 835 l 1857 836 l 1863 837 l 1869 837 l
 1875 838 l 1881 839 l 1887 840 l 1892 840 l 1898 841 l s 1898 841 m 1904 842 l
 s [4 8] 0 sd 423 639 m 483 649 l 538 658 l 589 666 l 635 674 l 679 680 l 719
 687 l 757 693
l 793 698 l 827 703 l 858 708 l 889 713 l 918 717 l 945 721 l 972
 725 l 997 729
l 1022 732 l 1045 736 l 1068 739 l 1089 742 l 1110 745 l 1131 748
 l 1150 751 l 1169 754 l 1188 757 l 1206 759 l 1223 762 l 1240 764 l 1256 766 l
 1272 769 l 1288 771 l 1303 773 l 1318 775 l 1333 777 l 1347 779 l 1361 781 l
 1374 783 l 1387 785 l 1400 787 l 1413 788 l 1425 790 l 1438 792 l 1450 793 l
 1461 795 l 1473 797 l 1484 798 l 1495 800 l 1506 801 l 1517 803 l 1527 804 l s
 1527 804 m 1538 805 l 1548 807 l 1558 808 l 1568 809 l 1577 811 l 1587 812 l
 1596 813 l 1605 815 l 1614 816 l 1623 817 l 1632 818 l 1641 819 l 1650 820 l
 1658 822 l 1666 823 l 1675 824 l 1683 825 l 1691 826 l 1699 827 l 1706 828 l
 1714 829 l 1722 830 l 1729 831 l 1737 832 l 1744 833 l 1751 834 l 1759 835 l
 1766 836 l 1773 837 l 1780 838 l 1786 838 l 1793 839 l 1800 840 l 1807 841 l
 1813 842 l 1820 843 l 1826 844 l 1832 844 l 1839 845 l 1845 846 l 1851 847 l
 1857 848 l 1863 848 l 1869 849 l 1875 850 l 1881 851 l 1887 851 l 1892 852 l
 1898 853 l s 1898 853 m 1904 854 l s [] 0 sd 1 lw 1810 208 m 1807 207 l 1803
 203 l 1801 200 l 1800 195 l 1800 186 l 1801 181 l 1803 178 l 1807 174 l 1810
 173 l 1817 173 l 1820 174 l 1824 178 l 1825 181 l 1827 186 l 1827 195 l 1825
 200 l 1824 203 l 1820 207 l 1817 208 l 1810 208 l cl s 1812 210 m 1809 209 l
 1805 205 l 1804 202 l 1802 197 l 1802 188 l 1804 183 l 1805 180 l 1809 176 l
 1812 175 l 1819 175 l 1822 176 l 1826 180 l 1827 183 l 1829 188 l 1829 197 l
 1827 202
l 1826 205 l 1822 209 l 1819 210 l 1812 210 l cl s 1815 179 m 1825 169
 l s 1817 182 m 1827 171 l s 1835 213 m 1835 214 l 1836 215 l 1837 216 l 1839
 217 l 1842 217 l 1844 216 l 1845 215 l 1846 214 l 1846 212 l 1845 210 l 1843
 208 l 1835 199 l 1846 199 l s 1837 215 m 1837 216 l 1838 218 l 1839 218 l 1841
 219 l 1844 219 l 1846 218 l 1847 218 l 1848 216 l 1848 214 l 1847 212 l 1845
 210 l 1837 201 l 1849 201 l s 1883 215 m 1852 161 l s 1885 217 m 1854 163 l s
 1917 200 m 1915 203 l 1912 207 l 1908 208 l 1901 208 l 1898 207 l 1895 203 l
 1893 200 l 1891 195 l 1891 186 l 1893 181 l 1895 178 l 1898 174 l 1901 173 l
 1908 173 l 1912 174 l 1915 178 l 1917 181 l 1917 186 l s 1919 202 m 1917 205 l
 1914 209 l 1910 210 l 1904 210 l 1900 209 l 1897 205 l 1895 202 l 1893 197 l
 1893 188 l 1895 183 l 1897 180 l 1900 176 l 1904 175 l 1910 175 l 1914 176 l
 1917 180 l 1919 183 l 1919 188 l s 1908 186 m 1917 186 l s 1910 188 m 1919 188
 l s 1927 186 m 1947 186 l 1947 190 l 1945 193 l 1944 195 l 1940 196 l 1935 196
 l 1932 195 l 1929 191 l 1927 186 l 1927 183 l 1929 178 l 1932 174 l 1935 173 l
 1940 173 l 1944 174 l 1947 178 l s 1929 188 m 1949 188 l 1949 192 l 1948 195 l
 1946 197 l 1943 198 l 1937 198 l 1934 197 l 1931 193 l 1929 188 l 1929 185 l
 1931 180 l 1934 176 l 1937 175 l 1943 175 l 1946 176 l 1949 180 l s 1954 208 m
 1967 173 l s 1956 210 m 1970 175 l s 1981 208 m 1967 173 l s 1983 210 m 1970
 175 l s 1986 213 m 1986 214 l 1987 215 l 1988 216 l 1989 217 l 1993 217 l 1995
 216 l 1995 215 l 1996 214 l 1996 212 l 1995 210 l 1994 208 l 1985 199 l 1997
 199 l s 1988 215 m 1988 216 l 1989 218 l 1990 218 l 1992 219 l 1995 219 l 1997
 218 l 1998 218 l 1998 216 l 1998 214 l 1998 212 l 1996 210 l 1987 201 l 1999
 201 l s 41 2606 m 77 2606 l s 43 2608 m 79 2608 l s 41 2606 m 41 2628 l s 43
 2608 m 43 2630 l s 58 2606 m 58 2619 l s 60 2608 m 60 2621 l s 72 2633 m 71
 2633 l 70 2634
l 69 2634 l 68 2636 l 68 2639 l 69 2641 l 70 2642 l 71 2643 l 73
 2643 l 75 2642 l 77 2640 l 86 2632 l 86 2644 l s 74 2635 m 73 2635 l 72 2636 l
 71 2637
l 70 2638 l 70 2642 l 71 2643 l 72 2644 l 73 2645 l 75 2645 l 77 2644 l
 79 2642
l 88 2634 l 88 2646 l s 34 2665 m 38 2661 l 43 2658 l 50 2655 l 58 2653
 l 65 2653 l 73 2655 l 80 2658 l 85 2661 l 89 2665 l s 37 2667 m 40 2664 l 45
 2660 l 52 2657 l 60 2655 l 67 2655 l 75 2657 l 82 2660 l 87 2664 l 91 2667 l s
 53 2675 m 77 2694 l s 55 2677 m 79 2696 l s 53 2694 m 77 2675 l s 55 2696 m 79
 2677 l s 75 2709 m 77 2707 l 75 2706 l 73 2707 l 75 2709 l 78 2709 l 82 2707 l
 84 2706
l s 77 2711 m 79 2709 l 77 2708 l 75 2709 l 77 2711 l 81 2711 l 84 2709
 l 86 2708 l s 41 2731 m 43 2728 l 46 2724 l 50 2722 l 55 2721 l 63 2721 l 68
 2722
l 72 2724 l 75 2728 l 77 2731 l 77 2738 l 75 2741 l 72 2744 l 68 2746 l 63
 2748
l 55 2748 l 50 2746 l 46 2744 l 43 2741 l 41 2738 l 41 2731 l cl s 43 2733
 m 45 2730
l 48 2726 l 52 2725 l 57 2723 l 65 2723 l 70 2725 l 74 2726 l 77 2730
 l 79 2733
l 79 2740 l 77 2743 l 74 2747 l 70 2748 l 65 2750 l 57 2750 l 52 2748
 l 48 2747 l 45 2743 l 43 2740 l 43 2733 l cl s 70 2736 m 80 2746 l s 72 2738 m
 82 2748
l s 37 2756 m 36 2756 l 34 2757 l 33 2758 l 32 2760 l 32 2763 l 33 2765
 l 34 2766 l 36 2766 l 37 2766 l 39 2766 l 42 2764 l 50 2755 l 50 2767 l s 39
 2758 m 38 2758
l 36 2759 l 35 2760 l 34 2762 l 34 2765 l 35 2767 l 36 2768 l 38
 2769 l 39 2769 l 41 2768 l 44 2766 l 52 2758 l 52 2769 l s 34 2775 m 38 2778 l
 43 2782
l 50 2785 l 58 2787 l 65 2787 l 73 2785 l 80 2782 l 85 2778 l 89 2775 l
 s 37 2777
m 40 2780 l 45 2784 l 52 2787 l 60 2789 l 67 2789 l 75 2787 l 82 2784
 l 87 2780 l 91 2777 l s
 gsave 326 2342
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(x=0.00015)
 show
 gr
 gsave 326 2251
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(\(F)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   35 sf 0  -17 m
(2)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   50 sf 0    0 m
( + 2.0\))
 show
 gr
 gsave 326 1572
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(x=0.00042)
 show
 gr
 gsave 326 1481
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(\(F)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   35 sf 0  -17 m
(2)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   50 sf 0    0 m
( + 1.0\))
 show
 gr
 gsave 326 1164
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(x=0.00098)
 show
 gr
 gsave 326 1074
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(\(F)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   35 sf 0  -17 m
(2)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   50 sf 0    0 m
( + 0.5\))
 show
 gr
 gsave 326 734
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(x=0.0027)
 show
 gr
 gsave 924 2614
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(MRS\(D\302\261\))
 show
 gr
 gsave 1236 2455
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(GRV)
 show
 gr
 gsave 1770 2614
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(AKMS)
 show
 gr
 gsave 1484 2342
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(MRS\(H\))
 show
 gr
 gsave 1441 2161
 t   0 r 0 0 m
 /Times-Roman findfont   50 sf 0    0 m
(AKMS\(hot spot\))
 show
 gr
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%End of figure 3

%% end of file
